An exponentially convergent discretization for space-time fractional parabolic equations using $hp$-FEM

We consider a space-time fractional parabolic problem. Combining a sinc-quadrature based method for discretizing the Riesz-Dunford integral with $hp$-FEM in space yields an exponentially convergent scheme for the initial boundary value problem with homogeneous right-hand side. For the inhomogeneous problem, an $hp$-quadrature scheme is implemented. We rigorously prove exponential convergence with focus on small times $t$, proving robustness with respect to startup singularities due to data incompatibilities.

==> figures/mesh.tex <==
% Title: mesh
% Creator: GL2PS 1.4.3, (C) 1999-2020 C. Geuzaine
% For: Gmsh
% CreationDate: Tue Jul  5 16:07:55 2022
  \begin{tikzpicture}[scale=0.25,spy using outlines={circle,black,very thick,magnification=35,size=6.2cm, connect spies}]
  \spy on (10.56,7.24) in node [left] at (70,19);

\pgfsetlinewidth{0.001pt}
\color[rgb]{0.023632,1.000000,0.559008}
\pgfpathmoveto{\pgfpoint{513.934143pt}{138.434082pt}}
\pgflineto{\pgfpoint{513.934143pt}{138.428589pt}}
\pgflineto{\pgfpoint{513.928589pt}{138.428589pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.928589pt}{138.434082pt}}
\pgflineto{\pgfpoint{513.934143pt}{138.434082pt}}
\pgflineto{\pgfpoint{513.928589pt}{138.428589pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{138.434082pt}}
\pgflineto{\pgfpoint{860.000000pt}{138.428589pt}}
\pgflineto{\pgfpoint{686.964294pt}{138.428589pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{138.434082pt}}
\pgflineto{\pgfpoint{860.000000pt}{138.434082pt}}
\pgflineto{\pgfpoint{686.964294pt}{138.428589pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{138.434082pt}}
\pgflineto{\pgfpoint{1033.035767pt}{138.428589pt}}
\pgflineto{\pgfpoint{860.000000pt}{138.428589pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{138.434082pt}}
\pgflineto{\pgfpoint{1033.035767pt}{138.434082pt}}
\pgflineto{\pgfpoint{860.000000pt}{138.428589pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{138.434082pt}}
\pgflineto{\pgfpoint{1206.071411pt}{138.434082pt}}
\pgflineto{\pgfpoint{1206.071411pt}{138.428589pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{138.428589pt}}
\pgflineto{\pgfpoint{1206.065918pt}{138.434082pt}}
\pgflineto{\pgfpoint{1206.071411pt}{138.428589pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{484.500000pt}}
\pgflineto{\pgfpoint{1206.071411pt}{484.500000pt}}
\pgflineto{\pgfpoint{1206.071411pt}{311.464294pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{311.464294pt}}
\pgflineto{\pgfpoint{1206.065918pt}{484.500000pt}}
\pgflineto{\pgfpoint{1206.071411pt}{311.464294pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{657.535645pt}}
\pgflineto{\pgfpoint{1206.071411pt}{657.535645pt}}
\pgflineto{\pgfpoint{1206.071411pt}{484.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{484.500000pt}}
\pgflineto{\pgfpoint{1206.065918pt}{657.535645pt}}
\pgflineto{\pgfpoint{1206.071411pt}{484.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{830.565918pt}}
\pgflineto{\pgfpoint{1206.065918pt}{830.571411pt}}
\pgflineto{\pgfpoint{1206.071411pt}{830.571411pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.071411pt}{830.565918pt}}
\pgflineto{\pgfpoint{1206.065918pt}{830.565918pt}}
\pgflineto{\pgfpoint{1206.071411pt}{830.571411pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{830.565918pt}}
\pgflineto{\pgfpoint{860.000000pt}{830.571411pt}}
\pgflineto{\pgfpoint{1033.035767pt}{830.571411pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{830.565918pt}}
\pgflineto{\pgfpoint{860.000000pt}{830.565918pt}}
\pgflineto{\pgfpoint{1033.035767pt}{830.571411pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{830.565918pt}}
\pgflineto{\pgfpoint{686.964294pt}{830.571411pt}}
\pgflineto{\pgfpoint{860.000000pt}{830.571411pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{830.565918pt}}
\pgflineto{\pgfpoint{686.964294pt}{830.565918pt}}
\pgflineto{\pgfpoint{860.000000pt}{830.571411pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{830.565918pt}}
\pgflineto{\pgfpoint{513.928589pt}{830.565918pt}}
\pgflineto{\pgfpoint{513.928589pt}{830.571411pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{830.571411pt}}
\pgflineto{\pgfpoint{513.934143pt}{830.565918pt}}
\pgflineto{\pgfpoint{513.928589pt}{830.571411pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{484.500000pt}}
\pgflineto{\pgfpoint{513.928589pt}{484.500000pt}}
\pgflineto{\pgfpoint{513.928589pt}{657.535645pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{657.535645pt}}
\pgflineto{\pgfpoint{513.934143pt}{484.500000pt}}
\pgflineto{\pgfpoint{513.928589pt}{657.535645pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{311.464294pt}}
\pgflineto{\pgfpoint{513.928589pt}{311.464294pt}}
\pgflineto{\pgfpoint{513.928589pt}{484.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{484.500000pt}}
\pgflineto{\pgfpoint{513.934143pt}{311.464294pt}}
\pgflineto{\pgfpoint{513.928589pt}{484.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{657.535645pt}}
\pgflineto{\pgfpoint{1033.035767pt}{657.535645pt}}
\pgflineto{\pgfpoint{1033.035767pt}{484.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{484.500000pt}}
\pgflineto{\pgfpoint{860.000000pt}{657.535645pt}}
\pgflineto{\pgfpoint{1033.035767pt}{484.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{484.500000pt}}
\pgflineto{\pgfpoint{1033.035767pt}{484.500000pt}}
\pgflineto{\pgfpoint{1033.035767pt}{311.464294pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{311.464294pt}}
\pgflineto{\pgfpoint{860.000000pt}{484.500000pt}}
\pgflineto{\pgfpoint{1033.035767pt}{311.464294pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{484.500000pt}}
\pgflineto{\pgfpoint{686.964294pt}{657.535645pt}}
\pgflineto{\pgfpoint{860.000000pt}{657.535645pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{484.500000pt}}
\pgflineto{\pgfpoint{686.964294pt}{484.500000pt}}
\pgflineto{\pgfpoint{860.000000pt}{657.535645pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{311.464294pt}}
\pgflineto{\pgfpoint{686.964294pt}{311.464294pt}}
\pgflineto{\pgfpoint{686.964294pt}{484.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{484.500000pt}}
\pgflineto{\pgfpoint{860.000000pt}{311.464294pt}}
\pgflineto{\pgfpoint{686.964294pt}{484.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{138.434082pt}}
\pgflineto{\pgfpoint{686.964294pt}{138.428589pt}}
\pgflineto{\pgfpoint{535.558044pt}{138.428589pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{138.434082pt}}
\pgflineto{\pgfpoint{686.964294pt}{138.434082pt}}
\pgflineto{\pgfpoint{535.558044pt}{138.428589pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{160.058044pt}}
\pgflineto{\pgfpoint{513.928589pt}{160.058044pt}}
\pgflineto{\pgfpoint{513.928589pt}{311.464294pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{311.464294pt}}
\pgflineto{\pgfpoint{513.934143pt}{160.058044pt}}
\pgflineto{\pgfpoint{513.928589pt}{311.464294pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{311.464294pt}}
\pgflineto{\pgfpoint{686.964294pt}{160.058044pt}}
\pgflineto{\pgfpoint{535.558044pt}{160.058044pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{311.464294pt}}
\pgflineto{\pgfpoint{686.964294pt}{311.464294pt}}
\pgflineto{\pgfpoint{535.558044pt}{160.058044pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{311.464294pt}}
\pgflineto{\pgfpoint{860.000000pt}{160.058044pt}}
\pgflineto{\pgfpoint{686.964294pt}{160.058044pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{311.464294pt}}
\pgflineto{\pgfpoint{860.000000pt}{311.464294pt}}
\pgflineto{\pgfpoint{686.964294pt}{160.058044pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{311.464294pt}}
\pgflineto{\pgfpoint{1033.035767pt}{160.058044pt}}
\pgflineto{\pgfpoint{860.000000pt}{160.058044pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{311.464294pt}}
\pgflineto{\pgfpoint{1033.035767pt}{311.464294pt}}
\pgflineto{\pgfpoint{860.000000pt}{160.058044pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{311.464294pt}}
\pgflineto{\pgfpoint{1206.071411pt}{311.464294pt}}
\pgflineto{\pgfpoint{1206.071411pt}{160.058044pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{160.058044pt}}
\pgflineto{\pgfpoint{1206.065918pt}{311.464294pt}}
\pgflineto{\pgfpoint{1206.071411pt}{160.058044pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{138.434082pt}}
\pgflineto{\pgfpoint{1184.442017pt}{138.428589pt}}
\pgflineto{\pgfpoint{1033.035767pt}{138.428589pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{138.434082pt}}
\pgflineto{\pgfpoint{1184.442017pt}{138.434082pt}}
\pgflineto{\pgfpoint{1033.035767pt}{138.428589pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{311.464294pt}}
\pgflineto{\pgfpoint{1184.442017pt}{311.464294pt}}
\pgflineto{\pgfpoint{1184.442017pt}{160.058044pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{160.058044pt}}
\pgflineto{\pgfpoint{1033.035767pt}{311.464294pt}}
\pgflineto{\pgfpoint{1184.442017pt}{160.058044pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{484.500000pt}}
\pgflineto{\pgfpoint{1184.442017pt}{484.500000pt}}
\pgflineto{\pgfpoint{1184.442017pt}{311.464294pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{311.464294pt}}
\pgflineto{\pgfpoint{1033.035767pt}{484.500000pt}}
\pgflineto{\pgfpoint{1184.442017pt}{311.464294pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{657.535645pt}}
\pgflineto{\pgfpoint{1184.442017pt}{657.535645pt}}
\pgflineto{\pgfpoint{1184.442017pt}{484.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{484.500000pt}}
\pgflineto{\pgfpoint{1033.035767pt}{657.535645pt}}
\pgflineto{\pgfpoint{1184.442017pt}{484.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{830.565918pt}}
\pgflineto{\pgfpoint{1033.035767pt}{830.571411pt}}
\pgflineto{\pgfpoint{1184.442017pt}{830.571411pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{830.565918pt}}
\pgflineto{\pgfpoint{1033.035767pt}{830.565918pt}}
\pgflineto{\pgfpoint{1184.442017pt}{830.571411pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{808.942017pt}}
\pgflineto{\pgfpoint{1206.071411pt}{808.942017pt}}
\pgflineto{\pgfpoint{1206.071411pt}{657.535645pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{657.535645pt}}
\pgflineto{\pgfpoint{1206.065918pt}{808.942017pt}}
\pgflineto{\pgfpoint{1206.071411pt}{657.535645pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{657.535645pt}}
\pgflineto{\pgfpoint{1033.035767pt}{808.942017pt}}
\pgflineto{\pgfpoint{1184.442017pt}{808.942017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{657.535645pt}}
\pgflineto{\pgfpoint{1033.035767pt}{657.535645pt}}
\pgflineto{\pgfpoint{1184.442017pt}{808.942017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{657.535645pt}}
\pgflineto{\pgfpoint{860.000000pt}{808.942017pt}}
\pgflineto{\pgfpoint{1033.035767pt}{808.942017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{657.535645pt}}
\pgflineto{\pgfpoint{860.000000pt}{657.535645pt}}
\pgflineto{\pgfpoint{1033.035767pt}{808.942017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{657.535645pt}}
\pgflineto{\pgfpoint{686.964294pt}{808.942017pt}}
\pgflineto{\pgfpoint{860.000000pt}{808.942017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{657.535645pt}}
\pgflineto{\pgfpoint{686.964294pt}{657.535645pt}}
\pgflineto{\pgfpoint{860.000000pt}{808.942017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{657.535645pt}}
\pgflineto{\pgfpoint{513.928589pt}{657.535645pt}}
\pgflineto{\pgfpoint{513.928589pt}{808.942017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{808.942017pt}}
\pgflineto{\pgfpoint{513.934143pt}{657.535645pt}}
\pgflineto{\pgfpoint{513.928589pt}{808.942017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{830.565918pt}}
\pgflineto{\pgfpoint{535.558044pt}{830.571411pt}}
\pgflineto{\pgfpoint{686.964294pt}{830.571411pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{830.565918pt}}
\pgflineto{\pgfpoint{535.558044pt}{830.565918pt}}
\pgflineto{\pgfpoint{686.964294pt}{830.571411pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{657.535645pt}}
\pgflineto{\pgfpoint{535.558044pt}{657.535645pt}}
\pgflineto{\pgfpoint{535.558044pt}{808.942017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{808.942017pt}}
\pgflineto{\pgfpoint{686.964294pt}{657.535645pt}}
\pgflineto{\pgfpoint{535.558044pt}{808.942017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{484.500000pt}}
\pgflineto{\pgfpoint{535.558044pt}{484.500000pt}}
\pgflineto{\pgfpoint{535.558044pt}{657.535645pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{657.535645pt}}
\pgflineto{\pgfpoint{686.964294pt}{484.500000pt}}
\pgflineto{\pgfpoint{535.558044pt}{657.535645pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{311.464294pt}}
\pgflineto{\pgfpoint{535.558044pt}{311.464294pt}}
\pgflineto{\pgfpoint{535.558044pt}{484.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{484.500000pt}}
\pgflineto{\pgfpoint{686.964294pt}{311.464294pt}}
\pgflineto{\pgfpoint{535.558044pt}{484.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{138.434082pt}}
\pgflineto{\pgfpoint{535.558044pt}{138.428589pt}}
\pgflineto{\pgfpoint{516.632080pt}{138.428589pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{138.434082pt}}
\pgflineto{\pgfpoint{535.558044pt}{138.434082pt}}
\pgflineto{\pgfpoint{516.632080pt}{138.428589pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{141.132080pt}}
\pgflineto{\pgfpoint{513.928589pt}{141.132080pt}}
\pgflineto{\pgfpoint{513.928589pt}{160.058044pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{160.058044pt}}
\pgflineto{\pgfpoint{513.934143pt}{141.132080pt}}
\pgflineto{\pgfpoint{513.928589pt}{160.058044pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{160.058044pt}}
\pgflineto{\pgfpoint{535.558044pt}{141.132080pt}}
\pgflineto{\pgfpoint{516.632080pt}{141.132080pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{160.058044pt}}
\pgflineto{\pgfpoint{535.558044pt}{160.058044pt}}
\pgflineto{\pgfpoint{516.632080pt}{141.132080pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{160.058044pt}}
\pgflineto{\pgfpoint{860.000000pt}{141.132080pt}}
\pgflineto{\pgfpoint{686.964294pt}{141.132080pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{160.058044pt}}
\pgflineto{\pgfpoint{860.000000pt}{160.058044pt}}
\pgflineto{\pgfpoint{686.964294pt}{141.132080pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{160.058044pt}}
\pgflineto{\pgfpoint{1033.035767pt}{141.132080pt}}
\pgflineto{\pgfpoint{860.000000pt}{141.132080pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{160.058044pt}}
\pgflineto{\pgfpoint{1033.035767pt}{160.058044pt}}
\pgflineto{\pgfpoint{860.000000pt}{141.132080pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{160.058044pt}}
\pgflineto{\pgfpoint{1206.071411pt}{160.058044pt}}
\pgflineto{\pgfpoint{1206.071411pt}{141.132080pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{141.132080pt}}
\pgflineto{\pgfpoint{1206.065918pt}{160.058044pt}}
\pgflineto{\pgfpoint{1206.071411pt}{141.132080pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{138.434082pt}}
\pgflineto{\pgfpoint{1203.367920pt}{138.428589pt}}
\pgflineto{\pgfpoint{1184.442017pt}{138.428589pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{138.434082pt}}
\pgflineto{\pgfpoint{1203.367920pt}{138.434082pt}}
\pgflineto{\pgfpoint{1184.442017pt}{138.428589pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{160.058044pt}}
\pgflineto{\pgfpoint{1203.367920pt}{160.058044pt}}
\pgflineto{\pgfpoint{1203.367920pt}{141.132080pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{141.132080pt}}
\pgflineto{\pgfpoint{1184.442017pt}{160.058044pt}}
\pgflineto{\pgfpoint{1203.367920pt}{141.132080pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{484.500000pt}}
\pgflineto{\pgfpoint{1203.367920pt}{484.500000pt}}
\pgflineto{\pgfpoint{1203.367920pt}{311.464294pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{311.464294pt}}
\pgflineto{\pgfpoint{1184.442017pt}{484.500000pt}}
\pgflineto{\pgfpoint{1203.367920pt}{311.464294pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{657.535645pt}}
\pgflineto{\pgfpoint{1203.367920pt}{657.535645pt}}
\pgflineto{\pgfpoint{1203.367920pt}{484.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{484.500000pt}}
\pgflineto{\pgfpoint{1184.442017pt}{657.535645pt}}
\pgflineto{\pgfpoint{1203.367920pt}{484.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{830.565918pt}}
\pgflineto{\pgfpoint{1184.442017pt}{830.571411pt}}
\pgflineto{\pgfpoint{1203.367920pt}{830.571411pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{830.565918pt}}
\pgflineto{\pgfpoint{1184.442017pt}{830.565918pt}}
\pgflineto{\pgfpoint{1203.367920pt}{830.571411pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{827.867920pt}}
\pgflineto{\pgfpoint{1206.071411pt}{827.867920pt}}
\pgflineto{\pgfpoint{1206.071411pt}{808.942017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{808.942017pt}}
\pgflineto{\pgfpoint{1206.065918pt}{827.867920pt}}
\pgflineto{\pgfpoint{1206.071411pt}{808.942017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{808.942017pt}}
\pgflineto{\pgfpoint{1184.442017pt}{827.867920pt}}
\pgflineto{\pgfpoint{1203.367920pt}{827.867920pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{808.942017pt}}
\pgflineto{\pgfpoint{1184.442017pt}{808.942017pt}}
\pgflineto{\pgfpoint{1203.367920pt}{827.867920pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{808.942017pt}}
\pgflineto{\pgfpoint{860.000000pt}{827.867920pt}}
\pgflineto{\pgfpoint{1033.035767pt}{827.867920pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{808.942017pt}}
\pgflineto{\pgfpoint{860.000000pt}{808.942017pt}}
\pgflineto{\pgfpoint{1033.035767pt}{827.867920pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{808.942017pt}}
\pgflineto{\pgfpoint{686.964294pt}{827.867920pt}}
\pgflineto{\pgfpoint{860.000000pt}{827.867920pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{808.942017pt}}
\pgflineto{\pgfpoint{686.964294pt}{808.942017pt}}
\pgflineto{\pgfpoint{860.000000pt}{827.867920pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{808.942017pt}}
\pgflineto{\pgfpoint{513.928589pt}{808.942017pt}}
\pgflineto{\pgfpoint{513.928589pt}{827.867920pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{827.867920pt}}
\pgflineto{\pgfpoint{513.934143pt}{808.942017pt}}
\pgflineto{\pgfpoint{513.928589pt}{827.867920pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{830.565918pt}}
\pgflineto{\pgfpoint{516.632080pt}{830.571411pt}}
\pgflineto{\pgfpoint{535.558044pt}{830.571411pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{830.565918pt}}
\pgflineto{\pgfpoint{516.632080pt}{830.565918pt}}
\pgflineto{\pgfpoint{535.558044pt}{830.571411pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{808.942017pt}}
\pgflineto{\pgfpoint{516.632080pt}{808.942017pt}}
\pgflineto{\pgfpoint{516.632080pt}{827.867920pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{827.867920pt}}
\pgflineto{\pgfpoint{535.558044pt}{808.942017pt}}
\pgflineto{\pgfpoint{516.632080pt}{827.867920pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{484.500000pt}}
\pgflineto{\pgfpoint{516.632080pt}{484.500000pt}}
\pgflineto{\pgfpoint{516.632080pt}{657.535645pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{657.535645pt}}
\pgflineto{\pgfpoint{535.558044pt}{484.500000pt}}
\pgflineto{\pgfpoint{516.632080pt}{657.535645pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{311.464294pt}}
\pgflineto{\pgfpoint{516.632080pt}{311.464294pt}}
\pgflineto{\pgfpoint{516.632080pt}{484.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{484.500000pt}}
\pgflineto{\pgfpoint{535.558044pt}{311.464294pt}}
\pgflineto{\pgfpoint{516.632080pt}{484.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{160.058044pt}}
\pgflineto{\pgfpoint{686.964294pt}{141.132080pt}}
\pgflineto{\pgfpoint{535.558044pt}{141.132080pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{160.058044pt}}
\pgflineto{\pgfpoint{686.964294pt}{160.058044pt}}
\pgflineto{\pgfpoint{535.558044pt}{141.132080pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{160.058044pt}}
\pgflineto{\pgfpoint{516.632080pt}{160.058044pt}}
\pgflineto{\pgfpoint{516.632080pt}{311.464294pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{311.464294pt}}
\pgflineto{\pgfpoint{535.558044pt}{160.058044pt}}
\pgflineto{\pgfpoint{516.632080pt}{311.464294pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{311.464294pt}}
\pgflineto{\pgfpoint{1203.367920pt}{311.464294pt}}
\pgflineto{\pgfpoint{1203.367920pt}{160.058044pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{160.058044pt}}
\pgflineto{\pgfpoint{1184.442017pt}{311.464294pt}}
\pgflineto{\pgfpoint{1203.367920pt}{160.058044pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{160.058044pt}}
\pgflineto{\pgfpoint{1184.442017pt}{141.132080pt}}
\pgflineto{\pgfpoint{1033.035767pt}{141.132080pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{160.058044pt}}
\pgflineto{\pgfpoint{1184.442017pt}{160.058044pt}}
\pgflineto{\pgfpoint{1033.035767pt}{141.132080pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{808.942017pt}}
\pgflineto{\pgfpoint{1033.035767pt}{827.867920pt}}
\pgflineto{\pgfpoint{1184.442017pt}{827.867920pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{808.942017pt}}
\pgflineto{\pgfpoint{1033.035767pt}{808.942017pt}}
\pgflineto{\pgfpoint{1184.442017pt}{827.867920pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{808.942017pt}}
\pgflineto{\pgfpoint{1203.367920pt}{808.942017pt}}
\pgflineto{\pgfpoint{1203.367920pt}{657.535645pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{657.535645pt}}
\pgflineto{\pgfpoint{1184.442017pt}{808.942017pt}}
\pgflineto{\pgfpoint{1203.367920pt}{657.535645pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{657.535645pt}}
\pgflineto{\pgfpoint{516.632080pt}{657.535645pt}}
\pgflineto{\pgfpoint{516.632080pt}{808.942017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{808.942017pt}}
\pgflineto{\pgfpoint{535.558044pt}{657.535645pt}}
\pgflineto{\pgfpoint{516.632080pt}{808.942017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{808.942017pt}}
\pgflineto{\pgfpoint{535.558044pt}{827.867920pt}}
\pgflineto{\pgfpoint{686.964294pt}{827.867920pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{808.942017pt}}
\pgflineto{\pgfpoint{535.558044pt}{808.942017pt}}
\pgflineto{\pgfpoint{686.964294pt}{827.867920pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{138.434082pt}}
\pgflineto{\pgfpoint{516.632080pt}{138.428589pt}}
\pgflineto{\pgfpoint{514.266357pt}{138.428589pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{138.434082pt}}
\pgflineto{\pgfpoint{516.632080pt}{138.434082pt}}
\pgflineto{\pgfpoint{514.266357pt}{138.428589pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{138.766296pt}}
\pgflineto{\pgfpoint{513.928589pt}{138.766296pt}}
\pgflineto{\pgfpoint{513.928589pt}{141.132080pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{141.132080pt}}
\pgflineto{\pgfpoint{513.934143pt}{138.766296pt}}
\pgflineto{\pgfpoint{513.928589pt}{141.132080pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{141.132080pt}}
\pgflineto{\pgfpoint{516.632080pt}{138.766296pt}}
\pgflineto{\pgfpoint{514.266357pt}{138.766296pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{141.132080pt}}
\pgflineto{\pgfpoint{516.632080pt}{141.132080pt}}
\pgflineto{\pgfpoint{514.266357pt}{138.766296pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{141.132080pt}}
\pgflineto{\pgfpoint{860.000000pt}{138.766296pt}}
\pgflineto{\pgfpoint{686.964294pt}{138.766296pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{141.132080pt}}
\pgflineto{\pgfpoint{860.000000pt}{141.132080pt}}
\pgflineto{\pgfpoint{686.964294pt}{138.766296pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{141.132080pt}}
\pgflineto{\pgfpoint{1033.035767pt}{138.766296pt}}
\pgflineto{\pgfpoint{860.000000pt}{138.766296pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{141.132080pt}}
\pgflineto{\pgfpoint{1033.035767pt}{141.132080pt}}
\pgflineto{\pgfpoint{860.000000pt}{138.766296pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{141.132080pt}}
\pgflineto{\pgfpoint{1206.071411pt}{141.132080pt}}
\pgflineto{\pgfpoint{1206.071411pt}{138.766296pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{138.766296pt}}
\pgflineto{\pgfpoint{1206.065918pt}{141.132080pt}}
\pgflineto{\pgfpoint{1206.071411pt}{138.766296pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{138.434082pt}}
\pgflineto{\pgfpoint{1205.733643pt}{138.428589pt}}
\pgflineto{\pgfpoint{1203.367920pt}{138.428589pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{138.434082pt}}
\pgflineto{\pgfpoint{1205.733643pt}{138.434082pt}}
\pgflineto{\pgfpoint{1203.367920pt}{138.428589pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{141.132080pt}}
\pgflineto{\pgfpoint{1205.733643pt}{141.132080pt}}
\pgflineto{\pgfpoint{1205.733643pt}{138.766296pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{138.766296pt}}
\pgflineto{\pgfpoint{1203.367920pt}{141.132080pt}}
\pgflineto{\pgfpoint{1205.733643pt}{138.766296pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{484.500000pt}}
\pgflineto{\pgfpoint{1205.733643pt}{484.500000pt}}
\pgflineto{\pgfpoint{1205.733643pt}{311.464294pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{311.464294pt}}
\pgflineto{\pgfpoint{1203.367920pt}{484.500000pt}}
\pgflineto{\pgfpoint{1205.733643pt}{311.464294pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{657.535645pt}}
\pgflineto{\pgfpoint{1205.733643pt}{657.535645pt}}
\pgflineto{\pgfpoint{1205.733643pt}{484.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{484.500000pt}}
\pgflineto{\pgfpoint{1203.367920pt}{657.535645pt}}
\pgflineto{\pgfpoint{1205.733643pt}{484.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{830.565918pt}}
\pgflineto{\pgfpoint{1203.367920pt}{830.571411pt}}
\pgflineto{\pgfpoint{1205.733643pt}{830.571411pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{830.565918pt}}
\pgflineto{\pgfpoint{1203.367920pt}{830.565918pt}}
\pgflineto{\pgfpoint{1205.733643pt}{830.571411pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{830.233643pt}}
\pgflineto{\pgfpoint{1206.071411pt}{830.233643pt}}
\pgflineto{\pgfpoint{1206.071411pt}{827.867920pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{827.867920pt}}
\pgflineto{\pgfpoint{1206.065918pt}{830.233643pt}}
\pgflineto{\pgfpoint{1206.071411pt}{827.867920pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{827.867920pt}}
\pgflineto{\pgfpoint{1203.367920pt}{830.233643pt}}
\pgflineto{\pgfpoint{1205.733643pt}{830.233643pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{827.867920pt}}
\pgflineto{\pgfpoint{1203.367920pt}{827.867920pt}}
\pgflineto{\pgfpoint{1205.733643pt}{830.233643pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{827.867920pt}}
\pgflineto{\pgfpoint{860.000000pt}{830.233643pt}}
\pgflineto{\pgfpoint{1033.035767pt}{830.233643pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{827.867920pt}}
\pgflineto{\pgfpoint{860.000000pt}{827.867920pt}}
\pgflineto{\pgfpoint{1033.035767pt}{830.233643pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{827.867920pt}}
\pgflineto{\pgfpoint{686.964294pt}{830.233643pt}}
\pgflineto{\pgfpoint{860.000000pt}{830.233643pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{827.867920pt}}
\pgflineto{\pgfpoint{686.964294pt}{827.867920pt}}
\pgflineto{\pgfpoint{860.000000pt}{830.233643pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{827.867920pt}}
\pgflineto{\pgfpoint{513.928589pt}{827.867920pt}}
\pgflineto{\pgfpoint{513.928589pt}{830.233643pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{830.233643pt}}
\pgflineto{\pgfpoint{513.934143pt}{827.867920pt}}
\pgflineto{\pgfpoint{513.928589pt}{830.233643pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{830.565918pt}}
\pgflineto{\pgfpoint{514.266357pt}{830.571411pt}}
\pgflineto{\pgfpoint{516.632080pt}{830.571411pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{830.565918pt}}
\pgflineto{\pgfpoint{514.266357pt}{830.565918pt}}
\pgflineto{\pgfpoint{516.632080pt}{830.571411pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{827.867920pt}}
\pgflineto{\pgfpoint{514.266357pt}{827.867920pt}}
\pgflineto{\pgfpoint{514.266357pt}{830.233643pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{830.233643pt}}
\pgflineto{\pgfpoint{516.632080pt}{827.867920pt}}
\pgflineto{\pgfpoint{514.266357pt}{830.233643pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{484.500000pt}}
\pgflineto{\pgfpoint{514.266357pt}{484.500000pt}}
\pgflineto{\pgfpoint{514.266357pt}{657.535645pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{657.535645pt}}
\pgflineto{\pgfpoint{516.632080pt}{484.500000pt}}
\pgflineto{\pgfpoint{514.266357pt}{657.535645pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{311.464294pt}}
\pgflineto{\pgfpoint{514.266357pt}{311.464294pt}}
\pgflineto{\pgfpoint{514.266357pt}{484.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{484.500000pt}}
\pgflineto{\pgfpoint{516.632080pt}{311.464294pt}}
\pgflineto{\pgfpoint{514.266357pt}{484.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{141.132080pt}}
\pgflineto{\pgfpoint{686.964294pt}{138.766296pt}}
\pgflineto{\pgfpoint{535.558044pt}{138.766296pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{141.132080pt}}
\pgflineto{\pgfpoint{686.964294pt}{141.132080pt}}
\pgflineto{\pgfpoint{535.558044pt}{138.766296pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{160.058044pt}}
\pgflineto{\pgfpoint{514.266357pt}{160.058044pt}}
\pgflineto{\pgfpoint{514.266357pt}{311.464294pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{311.464294pt}}
\pgflineto{\pgfpoint{516.632080pt}{160.058044pt}}
\pgflineto{\pgfpoint{514.266357pt}{311.464294pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{311.464294pt}}
\pgflineto{\pgfpoint{1205.733643pt}{311.464294pt}}
\pgflineto{\pgfpoint{1205.733643pt}{160.058044pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{160.058044pt}}
\pgflineto{\pgfpoint{1203.367920pt}{311.464294pt}}
\pgflineto{\pgfpoint{1205.733643pt}{160.058044pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{141.132080pt}}
\pgflineto{\pgfpoint{1184.442017pt}{138.766296pt}}
\pgflineto{\pgfpoint{1033.035767pt}{138.766296pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{141.132080pt}}
\pgflineto{\pgfpoint{1184.442017pt}{141.132080pt}}
\pgflineto{\pgfpoint{1033.035767pt}{138.766296pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{827.867920pt}}
\pgflineto{\pgfpoint{1033.035767pt}{830.233643pt}}
\pgflineto{\pgfpoint{1184.442017pt}{830.233643pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{827.867920pt}}
\pgflineto{\pgfpoint{1033.035767pt}{827.867920pt}}
\pgflineto{\pgfpoint{1184.442017pt}{830.233643pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{808.942017pt}}
\pgflineto{\pgfpoint{1205.733643pt}{808.942017pt}}
\pgflineto{\pgfpoint{1205.733643pt}{657.535645pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{657.535645pt}}
\pgflineto{\pgfpoint{1203.367920pt}{808.942017pt}}
\pgflineto{\pgfpoint{1205.733643pt}{657.535645pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{657.535645pt}}
\pgflineto{\pgfpoint{514.266357pt}{657.535645pt}}
\pgflineto{\pgfpoint{514.266357pt}{808.942017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{808.942017pt}}
\pgflineto{\pgfpoint{516.632080pt}{657.535645pt}}
\pgflineto{\pgfpoint{514.266357pt}{808.942017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{827.867920pt}}
\pgflineto{\pgfpoint{535.558044pt}{830.233643pt}}
\pgflineto{\pgfpoint{686.964294pt}{830.233643pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{827.867920pt}}
\pgflineto{\pgfpoint{535.558044pt}{827.867920pt}}
\pgflineto{\pgfpoint{686.964294pt}{830.233643pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{141.132080pt}}
\pgflineto{\pgfpoint{535.558044pt}{138.766296pt}}
\pgflineto{\pgfpoint{516.632080pt}{138.766296pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{141.132080pt}}
\pgflineto{\pgfpoint{535.558044pt}{141.132080pt}}
\pgflineto{\pgfpoint{516.632080pt}{138.766296pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{141.132080pt}}
\pgflineto{\pgfpoint{514.266357pt}{141.132080pt}}
\pgflineto{\pgfpoint{514.266357pt}{160.058044pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{160.058044pt}}
\pgflineto{\pgfpoint{516.632080pt}{141.132080pt}}
\pgflineto{\pgfpoint{514.266357pt}{160.058044pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{160.058044pt}}
\pgflineto{\pgfpoint{1205.733643pt}{160.058044pt}}
\pgflineto{\pgfpoint{1205.733643pt}{141.132080pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{141.132080pt}}
\pgflineto{\pgfpoint{1203.367920pt}{160.058044pt}}
\pgflineto{\pgfpoint{1205.733643pt}{141.132080pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{141.132080pt}}
\pgflineto{\pgfpoint{1203.367920pt}{138.766296pt}}
\pgflineto{\pgfpoint{1184.442017pt}{138.766296pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{141.132080pt}}
\pgflineto{\pgfpoint{1203.367920pt}{141.132080pt}}
\pgflineto{\pgfpoint{1184.442017pt}{138.766296pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{827.867920pt}}
\pgflineto{\pgfpoint{1184.442017pt}{830.233643pt}}
\pgflineto{\pgfpoint{1203.367920pt}{830.233643pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{827.867920pt}}
\pgflineto{\pgfpoint{1184.442017pt}{827.867920pt}}
\pgflineto{\pgfpoint{1203.367920pt}{830.233643pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{827.867920pt}}
\pgflineto{\pgfpoint{1205.733643pt}{827.867920pt}}
\pgflineto{\pgfpoint{1205.733643pt}{808.942017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{808.942017pt}}
\pgflineto{\pgfpoint{1203.367920pt}{827.867920pt}}
\pgflineto{\pgfpoint{1205.733643pt}{808.942017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{808.942017pt}}
\pgflineto{\pgfpoint{514.266357pt}{808.942017pt}}
\pgflineto{\pgfpoint{514.266357pt}{827.867920pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{827.867920pt}}
\pgflineto{\pgfpoint{516.632080pt}{808.942017pt}}
\pgflineto{\pgfpoint{514.266357pt}{827.867920pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{827.867920pt}}
\pgflineto{\pgfpoint{516.632080pt}{830.233643pt}}
\pgflineto{\pgfpoint{535.558044pt}{830.233643pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{827.867920pt}}
\pgflineto{\pgfpoint{516.632080pt}{827.867920pt}}
\pgflineto{\pgfpoint{535.558044pt}{830.233643pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{138.434082pt}}
\pgflineto{\pgfpoint{514.266357pt}{138.428589pt}}
\pgflineto{\pgfpoint{513.970764pt}{138.428589pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{138.434082pt}}
\pgflineto{\pgfpoint{514.266357pt}{138.434082pt}}
\pgflineto{\pgfpoint{513.970764pt}{138.428589pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{138.470764pt}}
\pgflineto{\pgfpoint{513.928589pt}{138.470764pt}}
\pgflineto{\pgfpoint{513.928589pt}{138.766296pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{138.766296pt}}
\pgflineto{\pgfpoint{513.934143pt}{138.470764pt}}
\pgflineto{\pgfpoint{513.928589pt}{138.766296pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{138.766296pt}}
\pgflineto{\pgfpoint{514.266357pt}{138.470764pt}}
\pgflineto{\pgfpoint{513.970764pt}{138.470764pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{138.766296pt}}
\pgflineto{\pgfpoint{514.266357pt}{138.766296pt}}
\pgflineto{\pgfpoint{513.970764pt}{138.470764pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{138.766296pt}}
\pgflineto{\pgfpoint{860.000000pt}{138.470764pt}}
\pgflineto{\pgfpoint{686.964294pt}{138.470764pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{138.766296pt}}
\pgflineto{\pgfpoint{860.000000pt}{138.766296pt}}
\pgflineto{\pgfpoint{686.964294pt}{138.470764pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{138.766296pt}}
\pgflineto{\pgfpoint{1033.035767pt}{138.470764pt}}
\pgflineto{\pgfpoint{860.000000pt}{138.470764pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{138.766296pt}}
\pgflineto{\pgfpoint{1033.035767pt}{138.766296pt}}
\pgflineto{\pgfpoint{860.000000pt}{138.470764pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{138.766296pt}}
\pgflineto{\pgfpoint{1206.071411pt}{138.766296pt}}
\pgflineto{\pgfpoint{1206.071411pt}{138.470764pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{138.470764pt}}
\pgflineto{\pgfpoint{1206.065918pt}{138.766296pt}}
\pgflineto{\pgfpoint{1206.071411pt}{138.470764pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{138.434082pt}}
\pgflineto{\pgfpoint{1206.029175pt}{138.428589pt}}
\pgflineto{\pgfpoint{1205.733643pt}{138.428589pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{138.434082pt}}
\pgflineto{\pgfpoint{1206.029175pt}{138.434082pt}}
\pgflineto{\pgfpoint{1205.733643pt}{138.428589pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{138.766296pt}}
\pgflineto{\pgfpoint{1206.029175pt}{138.766296pt}}
\pgflineto{\pgfpoint{1206.029175pt}{138.470764pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{138.470764pt}}
\pgflineto{\pgfpoint{1205.733643pt}{138.766296pt}}
\pgflineto{\pgfpoint{1206.029175pt}{138.470764pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{484.500000pt}}
\pgflineto{\pgfpoint{1206.029175pt}{484.500000pt}}
\pgflineto{\pgfpoint{1206.029175pt}{311.464294pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{311.464294pt}}
\pgflineto{\pgfpoint{1205.733643pt}{484.500000pt}}
\pgflineto{\pgfpoint{1206.029175pt}{311.464294pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{657.535645pt}}
\pgflineto{\pgfpoint{1206.029175pt}{657.535645pt}}
\pgflineto{\pgfpoint{1206.029175pt}{484.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{484.500000pt}}
\pgflineto{\pgfpoint{1205.733643pt}{657.535645pt}}
\pgflineto{\pgfpoint{1206.029175pt}{484.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{830.565918pt}}
\pgflineto{\pgfpoint{1205.733643pt}{830.571411pt}}
\pgflineto{\pgfpoint{1206.029175pt}{830.571411pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{830.565918pt}}
\pgflineto{\pgfpoint{1205.733643pt}{830.565918pt}}
\pgflineto{\pgfpoint{1206.029175pt}{830.571411pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{830.529236pt}}
\pgflineto{\pgfpoint{1206.071411pt}{830.529236pt}}
\pgflineto{\pgfpoint{1206.071411pt}{830.233643pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{830.233643pt}}
\pgflineto{\pgfpoint{1206.065918pt}{830.529236pt}}
\pgflineto{\pgfpoint{1206.071411pt}{830.233643pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{830.233643pt}}
\pgflineto{\pgfpoint{1205.733643pt}{830.529236pt}}
\pgflineto{\pgfpoint{1206.029175pt}{830.529236pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{830.233643pt}}
\pgflineto{\pgfpoint{1205.733643pt}{830.233643pt}}
\pgflineto{\pgfpoint{1206.029175pt}{830.529236pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{830.233643pt}}
\pgflineto{\pgfpoint{860.000000pt}{830.529236pt}}
\pgflineto{\pgfpoint{1033.035767pt}{830.529236pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{830.233643pt}}
\pgflineto{\pgfpoint{860.000000pt}{830.233643pt}}
\pgflineto{\pgfpoint{1033.035767pt}{830.529236pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{830.233643pt}}
\pgflineto{\pgfpoint{686.964294pt}{830.529236pt}}
\pgflineto{\pgfpoint{860.000000pt}{830.529236pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{830.233643pt}}
\pgflineto{\pgfpoint{686.964294pt}{830.233643pt}}
\pgflineto{\pgfpoint{860.000000pt}{830.529236pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{830.233643pt}}
\pgflineto{\pgfpoint{513.928589pt}{830.233643pt}}
\pgflineto{\pgfpoint{513.928589pt}{830.529236pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{830.529236pt}}
\pgflineto{\pgfpoint{513.934143pt}{830.233643pt}}
\pgflineto{\pgfpoint{513.928589pt}{830.529236pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{830.565918pt}}
\pgflineto{\pgfpoint{513.970764pt}{830.571411pt}}
\pgflineto{\pgfpoint{514.266357pt}{830.571411pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{830.565918pt}}
\pgflineto{\pgfpoint{513.970764pt}{830.565918pt}}
\pgflineto{\pgfpoint{514.266357pt}{830.571411pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{830.233643pt}}
\pgflineto{\pgfpoint{513.970764pt}{830.233643pt}}
\pgflineto{\pgfpoint{513.970764pt}{830.529236pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{830.529236pt}}
\pgflineto{\pgfpoint{514.266357pt}{830.233643pt}}
\pgflineto{\pgfpoint{513.970764pt}{830.529236pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{484.500000pt}}
\pgflineto{\pgfpoint{513.970764pt}{484.500000pt}}
\pgflineto{\pgfpoint{513.970764pt}{657.535645pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{657.535645pt}}
\pgflineto{\pgfpoint{514.266357pt}{484.500000pt}}
\pgflineto{\pgfpoint{513.970764pt}{657.535645pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{311.464294pt}}
\pgflineto{\pgfpoint{513.970764pt}{311.464294pt}}
\pgflineto{\pgfpoint{513.970764pt}{484.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{484.500000pt}}
\pgflineto{\pgfpoint{514.266357pt}{311.464294pt}}
\pgflineto{\pgfpoint{513.970764pt}{484.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{138.766296pt}}
\pgflineto{\pgfpoint{686.964294pt}{138.470764pt}}
\pgflineto{\pgfpoint{535.558044pt}{138.470764pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{138.766296pt}}
\pgflineto{\pgfpoint{686.964294pt}{138.766296pt}}
\pgflineto{\pgfpoint{535.558044pt}{138.470764pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{160.058044pt}}
\pgflineto{\pgfpoint{513.970764pt}{160.058044pt}}
\pgflineto{\pgfpoint{513.970764pt}{311.464294pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{311.464294pt}}
\pgflineto{\pgfpoint{514.266357pt}{160.058044pt}}
\pgflineto{\pgfpoint{513.970764pt}{311.464294pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{311.464294pt}}
\pgflineto{\pgfpoint{1206.029175pt}{311.464294pt}}
\pgflineto{\pgfpoint{1206.029175pt}{160.058044pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{160.058044pt}}
\pgflineto{\pgfpoint{1205.733643pt}{311.464294pt}}
\pgflineto{\pgfpoint{1206.029175pt}{160.058044pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{138.766296pt}}
\pgflineto{\pgfpoint{1184.442017pt}{138.470764pt}}
\pgflineto{\pgfpoint{1033.035767pt}{138.470764pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{138.766296pt}}
\pgflineto{\pgfpoint{1184.442017pt}{138.766296pt}}
\pgflineto{\pgfpoint{1033.035767pt}{138.470764pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{830.233643pt}}
\pgflineto{\pgfpoint{1033.035767pt}{830.529236pt}}
\pgflineto{\pgfpoint{1184.442017pt}{830.529236pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{830.233643pt}}
\pgflineto{\pgfpoint{1033.035767pt}{830.233643pt}}
\pgflineto{\pgfpoint{1184.442017pt}{830.529236pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{808.942017pt}}
\pgflineto{\pgfpoint{1206.029175pt}{808.942017pt}}
\pgflineto{\pgfpoint{1206.029175pt}{657.535645pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{657.535645pt}}
\pgflineto{\pgfpoint{1205.733643pt}{808.942017pt}}
\pgflineto{\pgfpoint{1206.029175pt}{657.535645pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{657.535645pt}}
\pgflineto{\pgfpoint{513.970764pt}{657.535645pt}}
\pgflineto{\pgfpoint{513.970764pt}{808.942017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{808.942017pt}}
\pgflineto{\pgfpoint{514.266357pt}{657.535645pt}}
\pgflineto{\pgfpoint{513.970764pt}{808.942017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{830.233643pt}}
\pgflineto{\pgfpoint{535.558044pt}{830.529236pt}}
\pgflineto{\pgfpoint{686.964294pt}{830.529236pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{830.233643pt}}
\pgflineto{\pgfpoint{535.558044pt}{830.233643pt}}
\pgflineto{\pgfpoint{686.964294pt}{830.529236pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{138.766296pt}}
\pgflineto{\pgfpoint{535.558044pt}{138.470764pt}}
\pgflineto{\pgfpoint{516.632080pt}{138.470764pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{138.766296pt}}
\pgflineto{\pgfpoint{535.558044pt}{138.766296pt}}
\pgflineto{\pgfpoint{516.632080pt}{138.470764pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{141.132080pt}}
\pgflineto{\pgfpoint{513.970764pt}{141.132080pt}}
\pgflineto{\pgfpoint{513.970764pt}{160.058044pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{160.058044pt}}
\pgflineto{\pgfpoint{514.266357pt}{141.132080pt}}
\pgflineto{\pgfpoint{513.970764pt}{160.058044pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{160.058044pt}}
\pgflineto{\pgfpoint{1206.029175pt}{160.058044pt}}
\pgflineto{\pgfpoint{1206.029175pt}{141.132080pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{141.132080pt}}
\pgflineto{\pgfpoint{1205.733643pt}{160.058044pt}}
\pgflineto{\pgfpoint{1206.029175pt}{141.132080pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{138.766296pt}}
\pgflineto{\pgfpoint{1203.367920pt}{138.470764pt}}
\pgflineto{\pgfpoint{1184.442017pt}{138.470764pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{138.766296pt}}
\pgflineto{\pgfpoint{1203.367920pt}{138.766296pt}}
\pgflineto{\pgfpoint{1184.442017pt}{138.470764pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{830.233643pt}}
\pgflineto{\pgfpoint{1184.442017pt}{830.529236pt}}
\pgflineto{\pgfpoint{1203.367920pt}{830.529236pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{830.233643pt}}
\pgflineto{\pgfpoint{1184.442017pt}{830.233643pt}}
\pgflineto{\pgfpoint{1203.367920pt}{830.529236pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{827.867920pt}}
\pgflineto{\pgfpoint{1206.029175pt}{827.867920pt}}
\pgflineto{\pgfpoint{1206.029175pt}{808.942017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{808.942017pt}}
\pgflineto{\pgfpoint{1205.733643pt}{827.867920pt}}
\pgflineto{\pgfpoint{1206.029175pt}{808.942017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{808.942017pt}}
\pgflineto{\pgfpoint{513.970764pt}{808.942017pt}}
\pgflineto{\pgfpoint{513.970764pt}{827.867920pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{827.867920pt}}
\pgflineto{\pgfpoint{514.266357pt}{808.942017pt}}
\pgflineto{\pgfpoint{513.970764pt}{827.867920pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{830.233643pt}}
\pgflineto{\pgfpoint{516.632080pt}{830.529236pt}}
\pgflineto{\pgfpoint{535.558044pt}{830.529236pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{830.233643pt}}
\pgflineto{\pgfpoint{516.632080pt}{830.233643pt}}
\pgflineto{\pgfpoint{535.558044pt}{830.529236pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{138.766296pt}}
\pgflineto{\pgfpoint{516.632080pt}{138.470764pt}}
\pgflineto{\pgfpoint{514.266357pt}{138.470764pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{138.766296pt}}
\pgflineto{\pgfpoint{516.632080pt}{138.766296pt}}
\pgflineto{\pgfpoint{514.266357pt}{138.470764pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{138.766296pt}}
\pgflineto{\pgfpoint{513.970764pt}{138.766296pt}}
\pgflineto{\pgfpoint{513.970764pt}{141.132080pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{141.132080pt}}
\pgflineto{\pgfpoint{514.266357pt}{138.766296pt}}
\pgflineto{\pgfpoint{513.970764pt}{141.132080pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{141.132080pt}}
\pgflineto{\pgfpoint{1206.029175pt}{141.132080pt}}
\pgflineto{\pgfpoint{1206.029175pt}{138.766296pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{138.766296pt}}
\pgflineto{\pgfpoint{1205.733643pt}{141.132080pt}}
\pgflineto{\pgfpoint{1206.029175pt}{138.766296pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{138.766296pt}}
\pgflineto{\pgfpoint{1205.733643pt}{138.470764pt}}
\pgflineto{\pgfpoint{1203.367920pt}{138.470764pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{138.766296pt}}
\pgflineto{\pgfpoint{1205.733643pt}{138.766296pt}}
\pgflineto{\pgfpoint{1203.367920pt}{138.470764pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{830.233643pt}}
\pgflineto{\pgfpoint{1203.367920pt}{830.529236pt}}
\pgflineto{\pgfpoint{1205.733643pt}{830.529236pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{830.233643pt}}
\pgflineto{\pgfpoint{1203.367920pt}{830.233643pt}}
\pgflineto{\pgfpoint{1205.733643pt}{830.529236pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{830.233643pt}}
\pgflineto{\pgfpoint{1206.029175pt}{830.233643pt}}
\pgflineto{\pgfpoint{1206.029175pt}{827.867920pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{827.867920pt}}
\pgflineto{\pgfpoint{1205.733643pt}{830.233643pt}}
\pgflineto{\pgfpoint{1206.029175pt}{827.867920pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{827.867920pt}}
\pgflineto{\pgfpoint{513.970764pt}{827.867920pt}}
\pgflineto{\pgfpoint{513.970764pt}{830.233643pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{830.233643pt}}
\pgflineto{\pgfpoint{514.266357pt}{827.867920pt}}
\pgflineto{\pgfpoint{513.970764pt}{830.233643pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{830.233643pt}}
\pgflineto{\pgfpoint{514.266357pt}{830.529236pt}}
\pgflineto{\pgfpoint{516.632080pt}{830.529236pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{830.233643pt}}
\pgflineto{\pgfpoint{514.266357pt}{830.233643pt}}
\pgflineto{\pgfpoint{516.632080pt}{830.529236pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{138.434082pt}}
\pgflineto{\pgfpoint{513.970764pt}{138.428589pt}}
\pgflineto{\pgfpoint{513.934143pt}{138.428589pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{138.434082pt}}
\pgflineto{\pgfpoint{513.970764pt}{138.434082pt}}
\pgflineto{\pgfpoint{513.934143pt}{138.428589pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{138.434082pt}}
\pgflineto{\pgfpoint{513.928589pt}{138.434082pt}}
\pgflineto{\pgfpoint{513.928589pt}{138.470764pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{138.470764pt}}
\pgflineto{\pgfpoint{513.934143pt}{138.434082pt}}
\pgflineto{\pgfpoint{513.928589pt}{138.470764pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{138.470764pt}}
\pgflineto{\pgfpoint{513.970764pt}{138.434082pt}}
\pgflineto{\pgfpoint{513.934143pt}{138.434082pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{138.470764pt}}
\pgflineto{\pgfpoint{513.970764pt}{138.470764pt}}
\pgflineto{\pgfpoint{513.934143pt}{138.434082pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{138.470764pt}}
\pgflineto{\pgfpoint{860.000000pt}{138.434082pt}}
\pgflineto{\pgfpoint{686.964294pt}{138.434082pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{138.470764pt}}
\pgflineto{\pgfpoint{860.000000pt}{138.470764pt}}
\pgflineto{\pgfpoint{686.964294pt}{138.434082pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{138.470764pt}}
\pgflineto{\pgfpoint{1033.035767pt}{138.434082pt}}
\pgflineto{\pgfpoint{860.000000pt}{138.434082pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{138.470764pt}}
\pgflineto{\pgfpoint{1033.035767pt}{138.470764pt}}
\pgflineto{\pgfpoint{860.000000pt}{138.434082pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{138.470764pt}}
\pgflineto{\pgfpoint{1206.071411pt}{138.470764pt}}
\pgflineto{\pgfpoint{1206.071411pt}{138.434082pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{138.434082pt}}
\pgflineto{\pgfpoint{1206.065918pt}{138.470764pt}}
\pgflineto{\pgfpoint{1206.071411pt}{138.434082pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{138.434082pt}}
\pgflineto{\pgfpoint{1206.065918pt}{138.428589pt}}
\pgflineto{\pgfpoint{1206.029175pt}{138.428589pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{138.434082pt}}
\pgflineto{\pgfpoint{1206.065918pt}{138.434082pt}}
\pgflineto{\pgfpoint{1206.029175pt}{138.428589pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{138.470764pt}}
\pgflineto{\pgfpoint{1206.065918pt}{138.470764pt}}
\pgflineto{\pgfpoint{1206.065918pt}{138.434082pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{138.434082pt}}
\pgflineto{\pgfpoint{1206.029175pt}{138.470764pt}}
\pgflineto{\pgfpoint{1206.065918pt}{138.434082pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{484.500000pt}}
\pgflineto{\pgfpoint{1206.065918pt}{484.500000pt}}
\pgflineto{\pgfpoint{1206.065918pt}{311.464294pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{311.464294pt}}
\pgflineto{\pgfpoint{1206.029175pt}{484.500000pt}}
\pgflineto{\pgfpoint{1206.065918pt}{311.464294pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{657.535645pt}}
\pgflineto{\pgfpoint{1206.065918pt}{657.535645pt}}
\pgflineto{\pgfpoint{1206.065918pt}{484.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{484.500000pt}}
\pgflineto{\pgfpoint{1206.029175pt}{657.535645pt}}
\pgflineto{\pgfpoint{1206.065918pt}{484.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{830.565918pt}}
\pgflineto{\pgfpoint{1206.029175pt}{830.571411pt}}
\pgflineto{\pgfpoint{1206.065918pt}{830.571411pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{830.565918pt}}
\pgflineto{\pgfpoint{1206.029175pt}{830.565918pt}}
\pgflineto{\pgfpoint{1206.065918pt}{830.571411pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{830.565918pt}}
\pgflineto{\pgfpoint{1206.071411pt}{830.565918pt}}
\pgflineto{\pgfpoint{1206.071411pt}{830.529236pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{830.529236pt}}
\pgflineto{\pgfpoint{1206.065918pt}{830.565918pt}}
\pgflineto{\pgfpoint{1206.071411pt}{830.529236pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{830.529236pt}}
\pgflineto{\pgfpoint{1206.029175pt}{830.565918pt}}
\pgflineto{\pgfpoint{1206.065918pt}{830.565918pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{830.529236pt}}
\pgflineto{\pgfpoint{1206.029175pt}{830.529236pt}}
\pgflineto{\pgfpoint{1206.065918pt}{830.565918pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{830.529236pt}}
\pgflineto{\pgfpoint{860.000000pt}{830.565918pt}}
\pgflineto{\pgfpoint{1033.035767pt}{830.565918pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{830.529236pt}}
\pgflineto{\pgfpoint{860.000000pt}{830.529236pt}}
\pgflineto{\pgfpoint{1033.035767pt}{830.565918pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{830.529236pt}}
\pgflineto{\pgfpoint{686.964294pt}{830.565918pt}}
\pgflineto{\pgfpoint{860.000000pt}{830.565918pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{830.529236pt}}
\pgflineto{\pgfpoint{686.964294pt}{830.529236pt}}
\pgflineto{\pgfpoint{860.000000pt}{830.565918pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{830.529236pt}}
\pgflineto{\pgfpoint{513.928589pt}{830.529236pt}}
\pgflineto{\pgfpoint{513.928589pt}{830.565918pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{830.565918pt}}
\pgflineto{\pgfpoint{513.934143pt}{830.529236pt}}
\pgflineto{\pgfpoint{513.928589pt}{830.565918pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{830.565918pt}}
\pgflineto{\pgfpoint{513.934143pt}{830.571411pt}}
\pgflineto{\pgfpoint{513.970764pt}{830.571411pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{830.565918pt}}
\pgflineto{\pgfpoint{513.934143pt}{830.565918pt}}
\pgflineto{\pgfpoint{513.970764pt}{830.571411pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{830.529236pt}}
\pgflineto{\pgfpoint{513.934143pt}{830.529236pt}}
\pgflineto{\pgfpoint{513.934143pt}{830.565918pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{830.565918pt}}
\pgflineto{\pgfpoint{513.970764pt}{830.529236pt}}
\pgflineto{\pgfpoint{513.934143pt}{830.565918pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{484.500000pt}}
\pgflineto{\pgfpoint{513.934143pt}{484.500000pt}}
\pgflineto{\pgfpoint{513.934143pt}{657.535645pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{657.535645pt}}
\pgflineto{\pgfpoint{513.970764pt}{484.500000pt}}
\pgflineto{\pgfpoint{513.934143pt}{657.535645pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{311.464294pt}}
\pgflineto{\pgfpoint{513.934143pt}{311.464294pt}}
\pgflineto{\pgfpoint{513.934143pt}{484.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{484.500000pt}}
\pgflineto{\pgfpoint{513.970764pt}{311.464294pt}}
\pgflineto{\pgfpoint{513.934143pt}{484.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{138.470764pt}}
\pgflineto{\pgfpoint{686.964294pt}{138.434082pt}}
\pgflineto{\pgfpoint{535.558044pt}{138.434082pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{138.470764pt}}
\pgflineto{\pgfpoint{686.964294pt}{138.470764pt}}
\pgflineto{\pgfpoint{535.558044pt}{138.434082pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{160.058044pt}}
\pgflineto{\pgfpoint{513.934143pt}{160.058044pt}}
\pgflineto{\pgfpoint{513.934143pt}{311.464294pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{311.464294pt}}
\pgflineto{\pgfpoint{513.970764pt}{160.058044pt}}
\pgflineto{\pgfpoint{513.934143pt}{311.464294pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{311.464294pt}}
\pgflineto{\pgfpoint{1206.065918pt}{311.464294pt}}
\pgflineto{\pgfpoint{1206.065918pt}{160.058044pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{160.058044pt}}
\pgflineto{\pgfpoint{1206.029175pt}{311.464294pt}}
\pgflineto{\pgfpoint{1206.065918pt}{160.058044pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{138.470764pt}}
\pgflineto{\pgfpoint{1184.442017pt}{138.434082pt}}
\pgflineto{\pgfpoint{1033.035767pt}{138.434082pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{138.470764pt}}
\pgflineto{\pgfpoint{1184.442017pt}{138.470764pt}}
\pgflineto{\pgfpoint{1033.035767pt}{138.434082pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{830.529236pt}}
\pgflineto{\pgfpoint{1033.035767pt}{830.565918pt}}
\pgflineto{\pgfpoint{1184.442017pt}{830.565918pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{830.529236pt}}
\pgflineto{\pgfpoint{1033.035767pt}{830.529236pt}}
\pgflineto{\pgfpoint{1184.442017pt}{830.565918pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{808.942017pt}}
\pgflineto{\pgfpoint{1206.065918pt}{808.942017pt}}
\pgflineto{\pgfpoint{1206.065918pt}{657.535645pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{657.535645pt}}
\pgflineto{\pgfpoint{1206.029175pt}{808.942017pt}}
\pgflineto{\pgfpoint{1206.065918pt}{657.535645pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{657.535645pt}}
\pgflineto{\pgfpoint{513.934143pt}{657.535645pt}}
\pgflineto{\pgfpoint{513.934143pt}{808.942017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{808.942017pt}}
\pgflineto{\pgfpoint{513.970764pt}{657.535645pt}}
\pgflineto{\pgfpoint{513.934143pt}{808.942017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{830.529236pt}}
\pgflineto{\pgfpoint{535.558044pt}{830.565918pt}}
\pgflineto{\pgfpoint{686.964294pt}{830.565918pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{830.529236pt}}
\pgflineto{\pgfpoint{535.558044pt}{830.529236pt}}
\pgflineto{\pgfpoint{686.964294pt}{830.565918pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{138.470764pt}}
\pgflineto{\pgfpoint{535.558044pt}{138.434082pt}}
\pgflineto{\pgfpoint{516.632080pt}{138.434082pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{138.470764pt}}
\pgflineto{\pgfpoint{535.558044pt}{138.470764pt}}
\pgflineto{\pgfpoint{516.632080pt}{138.434082pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{141.132080pt}}
\pgflineto{\pgfpoint{513.934143pt}{141.132080pt}}
\pgflineto{\pgfpoint{513.934143pt}{160.058044pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{160.058044pt}}
\pgflineto{\pgfpoint{513.970764pt}{141.132080pt}}
\pgflineto{\pgfpoint{513.934143pt}{160.058044pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{160.058044pt}}
\pgflineto{\pgfpoint{1206.065918pt}{160.058044pt}}
\pgflineto{\pgfpoint{1206.065918pt}{141.132080pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{141.132080pt}}
\pgflineto{\pgfpoint{1206.029175pt}{160.058044pt}}
\pgflineto{\pgfpoint{1206.065918pt}{141.132080pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{138.470764pt}}
\pgflineto{\pgfpoint{1203.367920pt}{138.434082pt}}
\pgflineto{\pgfpoint{1184.442017pt}{138.434082pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{138.470764pt}}
\pgflineto{\pgfpoint{1203.367920pt}{138.470764pt}}
\pgflineto{\pgfpoint{1184.442017pt}{138.434082pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{830.529236pt}}
\pgflineto{\pgfpoint{1184.442017pt}{830.565918pt}}
\pgflineto{\pgfpoint{1203.367920pt}{830.565918pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{830.529236pt}}
\pgflineto{\pgfpoint{1184.442017pt}{830.529236pt}}
\pgflineto{\pgfpoint{1203.367920pt}{830.565918pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{827.867920pt}}
\pgflineto{\pgfpoint{1206.065918pt}{827.867920pt}}
\pgflineto{\pgfpoint{1206.065918pt}{808.942017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{808.942017pt}}
\pgflineto{\pgfpoint{1206.029175pt}{827.867920pt}}
\pgflineto{\pgfpoint{1206.065918pt}{808.942017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{808.942017pt}}
\pgflineto{\pgfpoint{513.934143pt}{808.942017pt}}
\pgflineto{\pgfpoint{513.934143pt}{827.867920pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{827.867920pt}}
\pgflineto{\pgfpoint{513.970764pt}{808.942017pt}}
\pgflineto{\pgfpoint{513.934143pt}{827.867920pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{830.529236pt}}
\pgflineto{\pgfpoint{516.632080pt}{830.565918pt}}
\pgflineto{\pgfpoint{535.558044pt}{830.565918pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{830.529236pt}}
\pgflineto{\pgfpoint{516.632080pt}{830.529236pt}}
\pgflineto{\pgfpoint{535.558044pt}{830.565918pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{138.470764pt}}
\pgflineto{\pgfpoint{516.632080pt}{138.434082pt}}
\pgflineto{\pgfpoint{514.266357pt}{138.434082pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{138.470764pt}}
\pgflineto{\pgfpoint{516.632080pt}{138.470764pt}}
\pgflineto{\pgfpoint{514.266357pt}{138.434082pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{138.766296pt}}
\pgflineto{\pgfpoint{513.934143pt}{138.766296pt}}
\pgflineto{\pgfpoint{513.934143pt}{141.132080pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{141.132080pt}}
\pgflineto{\pgfpoint{513.970764pt}{138.766296pt}}
\pgflineto{\pgfpoint{513.934143pt}{141.132080pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{141.132080pt}}
\pgflineto{\pgfpoint{1206.065918pt}{141.132080pt}}
\pgflineto{\pgfpoint{1206.065918pt}{138.766296pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{138.766296pt}}
\pgflineto{\pgfpoint{1206.029175pt}{141.132080pt}}
\pgflineto{\pgfpoint{1206.065918pt}{138.766296pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{138.470764pt}}
\pgflineto{\pgfpoint{1205.733643pt}{138.434082pt}}
\pgflineto{\pgfpoint{1203.367920pt}{138.434082pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{138.470764pt}}
\pgflineto{\pgfpoint{1205.733643pt}{138.470764pt}}
\pgflineto{\pgfpoint{1203.367920pt}{138.434082pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{830.529236pt}}
\pgflineto{\pgfpoint{1203.367920pt}{830.565918pt}}
\pgflineto{\pgfpoint{1205.733643pt}{830.565918pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{830.529236pt}}
\pgflineto{\pgfpoint{1203.367920pt}{830.529236pt}}
\pgflineto{\pgfpoint{1205.733643pt}{830.565918pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{830.233643pt}}
\pgflineto{\pgfpoint{1206.065918pt}{830.233643pt}}
\pgflineto{\pgfpoint{1206.065918pt}{827.867920pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{827.867920pt}}
\pgflineto{\pgfpoint{1206.029175pt}{830.233643pt}}
\pgflineto{\pgfpoint{1206.065918pt}{827.867920pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{827.867920pt}}
\pgflineto{\pgfpoint{513.934143pt}{827.867920pt}}
\pgflineto{\pgfpoint{513.934143pt}{830.233643pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{830.233643pt}}
\pgflineto{\pgfpoint{513.970764pt}{827.867920pt}}
\pgflineto{\pgfpoint{513.934143pt}{830.233643pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{830.529236pt}}
\pgflineto{\pgfpoint{514.266357pt}{830.565918pt}}
\pgflineto{\pgfpoint{516.632080pt}{830.565918pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{830.529236pt}}
\pgflineto{\pgfpoint{514.266357pt}{830.529236pt}}
\pgflineto{\pgfpoint{516.632080pt}{830.565918pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{138.470764pt}}
\pgflineto{\pgfpoint{514.266357pt}{138.434082pt}}
\pgflineto{\pgfpoint{513.970764pt}{138.434082pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{138.470764pt}}
\pgflineto{\pgfpoint{514.266357pt}{138.470764pt}}
\pgflineto{\pgfpoint{513.970764pt}{138.434082pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{138.470764pt}}
\pgflineto{\pgfpoint{513.934143pt}{138.470764pt}}
\pgflineto{\pgfpoint{513.934143pt}{138.766296pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{138.766296pt}}
\pgflineto{\pgfpoint{513.970764pt}{138.470764pt}}
\pgflineto{\pgfpoint{513.934143pt}{138.766296pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{138.766296pt}}
\pgflineto{\pgfpoint{1206.065918pt}{138.766296pt}}
\pgflineto{\pgfpoint{1206.065918pt}{138.470764pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{138.470764pt}}
\pgflineto{\pgfpoint{1206.029175pt}{138.766296pt}}
\pgflineto{\pgfpoint{1206.065918pt}{138.470764pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{138.470764pt}}
\pgflineto{\pgfpoint{1206.029175pt}{138.434082pt}}
\pgflineto{\pgfpoint{1205.733643pt}{138.434082pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{138.470764pt}}
\pgflineto{\pgfpoint{1206.029175pt}{138.470764pt}}
\pgflineto{\pgfpoint{1205.733643pt}{138.434082pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{830.529236pt}}
\pgflineto{\pgfpoint{1205.733643pt}{830.565918pt}}
\pgflineto{\pgfpoint{1206.029175pt}{830.565918pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{830.529236pt}}
\pgflineto{\pgfpoint{1205.733643pt}{830.529236pt}}
\pgflineto{\pgfpoint{1206.029175pt}{830.565918pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{830.529236pt}}
\pgflineto{\pgfpoint{1206.065918pt}{830.529236pt}}
\pgflineto{\pgfpoint{1206.065918pt}{830.233643pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{830.233643pt}}
\pgflineto{\pgfpoint{1206.029175pt}{830.529236pt}}
\pgflineto{\pgfpoint{1206.065918pt}{830.233643pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{830.233643pt}}
\pgflineto{\pgfpoint{513.934143pt}{830.233643pt}}
\pgflineto{\pgfpoint{513.934143pt}{830.529236pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{830.529236pt}}
\pgflineto{\pgfpoint{513.970764pt}{830.233643pt}}
\pgflineto{\pgfpoint{513.934143pt}{830.529236pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{830.529236pt}}
\pgflineto{\pgfpoint{513.970764pt}{830.565918pt}}
\pgflineto{\pgfpoint{514.266357pt}{830.565918pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{830.529236pt}}
\pgflineto{\pgfpoint{513.970764pt}{830.529236pt}}
\pgflineto{\pgfpoint{514.266357pt}{830.565918pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\color[rgb]{0.023632,0.023632,0.023632}
\pgfsetlinewidth{0.01000000pt}
\pgfpathmoveto{\pgfpoint{513.934143pt}{138.428589pt}}
\pgflineto{\pgfpoint{513.928589pt}{138.428589pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{138.434082pt}}
\pgflineto{\pgfpoint{513.934143pt}{138.428589pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.928589pt}{138.434082pt}}
\pgflineto{\pgfpoint{513.934143pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.928589pt}{138.428589pt}}
\pgflineto{\pgfpoint{513.928589pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{138.428589pt}}
\pgflineto{\pgfpoint{686.964294pt}{138.428589pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{138.434082pt}}
\pgflineto{\pgfpoint{860.000000pt}{138.428589pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{138.434082pt}}
\pgflineto{\pgfpoint{860.000000pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{138.428589pt}}
\pgflineto{\pgfpoint{686.964294pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{138.428589pt}}
\pgflineto{\pgfpoint{860.000000pt}{138.428589pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{138.434082pt}}
\pgflineto{\pgfpoint{1033.035767pt}{138.428589pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{138.434082pt}}
\pgflineto{\pgfpoint{1033.035767pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{138.428589pt}}
\pgflineto{\pgfpoint{860.000000pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.071411pt}{138.434082pt}}
\pgflineto{\pgfpoint{1206.071411pt}{138.428589pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{138.434082pt}}
\pgflineto{\pgfpoint{1206.071411pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{138.428589pt}}
\pgflineto{\pgfpoint{1206.065918pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.071411pt}{138.428589pt}}
\pgflineto{\pgfpoint{1206.065918pt}{138.428589pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.071411pt}{484.500000pt}}
\pgflineto{\pgfpoint{1206.071411pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{484.500000pt}}
\pgflineto{\pgfpoint{1206.071411pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{311.464294pt}}
\pgflineto{\pgfpoint{1206.065918pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.071411pt}{311.464294pt}}
\pgflineto{\pgfpoint{1206.065918pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.071411pt}{657.535645pt}}
\pgflineto{\pgfpoint{1206.071411pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{657.535645pt}}
\pgflineto{\pgfpoint{1206.071411pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{484.500000pt}}
\pgflineto{\pgfpoint{1206.065918pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.071411pt}{484.500000pt}}
\pgflineto{\pgfpoint{1206.065918pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{830.571411pt}}
\pgflineto{\pgfpoint{1206.071411pt}{830.571411pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{830.565918pt}}
\pgflineto{\pgfpoint{1206.065918pt}{830.571411pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.071411pt}{830.565918pt}}
\pgflineto{\pgfpoint{1206.065918pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.071411pt}{830.571411pt}}
\pgflineto{\pgfpoint{1206.071411pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{830.571411pt}}
\pgflineto{\pgfpoint{1033.035767pt}{830.571411pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{830.565918pt}}
\pgflineto{\pgfpoint{860.000000pt}{830.571411pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{830.565918pt}}
\pgflineto{\pgfpoint{860.000000pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{830.571411pt}}
\pgflineto{\pgfpoint{1033.035767pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{830.571411pt}}
\pgflineto{\pgfpoint{860.000000pt}{830.571411pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{830.565918pt}}
\pgflineto{\pgfpoint{686.964294pt}{830.571411pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{830.565918pt}}
\pgflineto{\pgfpoint{686.964294pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{830.571411pt}}
\pgflineto{\pgfpoint{860.000000pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.928589pt}{830.565918pt}}
\pgflineto{\pgfpoint{513.928589pt}{830.571411pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{830.565918pt}}
\pgflineto{\pgfpoint{513.928589pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{830.571411pt}}
\pgflineto{\pgfpoint{513.934143pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.928589pt}{830.571411pt}}
\pgflineto{\pgfpoint{513.934143pt}{830.571411pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.928589pt}{484.500000pt}}
\pgflineto{\pgfpoint{513.928589pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{484.500000pt}}
\pgflineto{\pgfpoint{513.928589pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{657.535645pt}}
\pgflineto{\pgfpoint{513.934143pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.928589pt}{657.535645pt}}
\pgflineto{\pgfpoint{513.934143pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.928589pt}{311.464294pt}}
\pgflineto{\pgfpoint{513.928589pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{311.464294pt}}
\pgflineto{\pgfpoint{513.928589pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{484.500000pt}}
\pgflineto{\pgfpoint{513.934143pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.928589pt}{484.500000pt}}
\pgflineto{\pgfpoint{513.934143pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{657.535645pt}}
\pgflineto{\pgfpoint{1033.035767pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{657.535645pt}}
\pgflineto{\pgfpoint{1033.035767pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{484.500000pt}}
\pgflineto{\pgfpoint{860.000000pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{484.500000pt}}
\pgflineto{\pgfpoint{860.000000pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{484.500000pt}}
\pgflineto{\pgfpoint{1033.035767pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{484.500000pt}}
\pgflineto{\pgfpoint{1033.035767pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{311.464294pt}}
\pgflineto{\pgfpoint{860.000000pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{311.464294pt}}
\pgflineto{\pgfpoint{860.000000pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{657.535645pt}}
\pgflineto{\pgfpoint{860.000000pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{484.500000pt}}
\pgflineto{\pgfpoint{686.964294pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{484.500000pt}}
\pgflineto{\pgfpoint{686.964294pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{657.535645pt}}
\pgflineto{\pgfpoint{860.000000pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{311.464294pt}}
\pgflineto{\pgfpoint{686.964294pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{311.464294pt}}
\pgflineto{\pgfpoint{686.964294pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{484.500000pt}}
\pgflineto{\pgfpoint{860.000000pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{484.500000pt}}
\pgflineto{\pgfpoint{860.000000pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{138.428589pt}}
\pgflineto{\pgfpoint{535.558044pt}{138.428589pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{138.434082pt}}
\pgflineto{\pgfpoint{686.964294pt}{138.428589pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{138.434082pt}}
\pgflineto{\pgfpoint{686.964294pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{138.428589pt}}
\pgflineto{\pgfpoint{535.558044pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.928589pt}{160.058044pt}}
\pgflineto{\pgfpoint{513.928589pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{160.058044pt}}
\pgflineto{\pgfpoint{513.928589pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{311.464294pt}}
\pgflineto{\pgfpoint{513.934143pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.928589pt}{311.464294pt}}
\pgflineto{\pgfpoint{513.934143pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{160.058044pt}}
\pgflineto{\pgfpoint{535.558044pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{311.464294pt}}
\pgflineto{\pgfpoint{686.964294pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{311.464294pt}}
\pgflineto{\pgfpoint{686.964294pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{160.058044pt}}
\pgflineto{\pgfpoint{535.558044pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{160.058044pt}}
\pgflineto{\pgfpoint{686.964294pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{311.464294pt}}
\pgflineto{\pgfpoint{860.000000pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{311.464294pt}}
\pgflineto{\pgfpoint{860.000000pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{160.058044pt}}
\pgflineto{\pgfpoint{686.964294pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{160.058044pt}}
\pgflineto{\pgfpoint{860.000000pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{311.464294pt}}
\pgflineto{\pgfpoint{1033.035767pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{311.464294pt}}
\pgflineto{\pgfpoint{1033.035767pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{160.058044pt}}
\pgflineto{\pgfpoint{860.000000pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.071411pt}{311.464294pt}}
\pgflineto{\pgfpoint{1206.071411pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{311.464294pt}}
\pgflineto{\pgfpoint{1206.071411pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{160.058044pt}}
\pgflineto{\pgfpoint{1206.065918pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.071411pt}{160.058044pt}}
\pgflineto{\pgfpoint{1206.065918pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{138.428589pt}}
\pgflineto{\pgfpoint{1033.035767pt}{138.428589pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{138.434082pt}}
\pgflineto{\pgfpoint{1184.442017pt}{138.428589pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{138.434082pt}}
\pgflineto{\pgfpoint{1184.442017pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{138.428589pt}}
\pgflineto{\pgfpoint{1033.035767pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{311.464294pt}}
\pgflineto{\pgfpoint{1184.442017pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{311.464294pt}}
\pgflineto{\pgfpoint{1184.442017pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{160.058044pt}}
\pgflineto{\pgfpoint{1033.035767pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{160.058044pt}}
\pgflineto{\pgfpoint{1033.035767pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{484.500000pt}}
\pgflineto{\pgfpoint{1184.442017pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{484.500000pt}}
\pgflineto{\pgfpoint{1184.442017pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{311.464294pt}}
\pgflineto{\pgfpoint{1033.035767pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{311.464294pt}}
\pgflineto{\pgfpoint{1033.035767pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{657.535645pt}}
\pgflineto{\pgfpoint{1184.442017pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{657.535645pt}}
\pgflineto{\pgfpoint{1184.442017pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{484.500000pt}}
\pgflineto{\pgfpoint{1033.035767pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{484.500000pt}}
\pgflineto{\pgfpoint{1033.035767pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{830.571411pt}}
\pgflineto{\pgfpoint{1184.442017pt}{830.571411pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{830.565918pt}}
\pgflineto{\pgfpoint{1033.035767pt}{830.571411pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{830.565918pt}}
\pgflineto{\pgfpoint{1033.035767pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{830.571411pt}}
\pgflineto{\pgfpoint{1184.442017pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.071411pt}{808.942017pt}}
\pgflineto{\pgfpoint{1206.071411pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{808.942017pt}}
\pgflineto{\pgfpoint{1206.071411pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{657.535645pt}}
\pgflineto{\pgfpoint{1206.065918pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.071411pt}{657.535645pt}}
\pgflineto{\pgfpoint{1206.065918pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{808.942017pt}}
\pgflineto{\pgfpoint{1184.442017pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{657.535645pt}}
\pgflineto{\pgfpoint{1033.035767pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{657.535645pt}}
\pgflineto{\pgfpoint{1033.035767pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{808.942017pt}}
\pgflineto{\pgfpoint{1184.442017pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{808.942017pt}}
\pgflineto{\pgfpoint{1033.035767pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{657.535645pt}}
\pgflineto{\pgfpoint{860.000000pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{657.535645pt}}
\pgflineto{\pgfpoint{860.000000pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{808.942017pt}}
\pgflineto{\pgfpoint{1033.035767pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{808.942017pt}}
\pgflineto{\pgfpoint{860.000000pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{657.535645pt}}
\pgflineto{\pgfpoint{686.964294pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{657.535645pt}}
\pgflineto{\pgfpoint{686.964294pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{808.942017pt}}
\pgflineto{\pgfpoint{860.000000pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.928589pt}{657.535645pt}}
\pgflineto{\pgfpoint{513.928589pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{657.535645pt}}
\pgflineto{\pgfpoint{513.928589pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{808.942017pt}}
\pgflineto{\pgfpoint{513.934143pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.928589pt}{808.942017pt}}
\pgflineto{\pgfpoint{513.934143pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{830.571411pt}}
\pgflineto{\pgfpoint{686.964294pt}{830.571411pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{830.565918pt}}
\pgflineto{\pgfpoint{535.558044pt}{830.571411pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{830.565918pt}}
\pgflineto{\pgfpoint{535.558044pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{830.571411pt}}
\pgflineto{\pgfpoint{686.964294pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{657.535645pt}}
\pgflineto{\pgfpoint{535.558044pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{657.535645pt}}
\pgflineto{\pgfpoint{535.558044pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{808.942017pt}}
\pgflineto{\pgfpoint{686.964294pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{808.942017pt}}
\pgflineto{\pgfpoint{686.964294pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{484.500000pt}}
\pgflineto{\pgfpoint{535.558044pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{484.500000pt}}
\pgflineto{\pgfpoint{535.558044pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{657.535645pt}}
\pgflineto{\pgfpoint{686.964294pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{657.535645pt}}
\pgflineto{\pgfpoint{686.964294pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{311.464294pt}}
\pgflineto{\pgfpoint{535.558044pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{311.464294pt}}
\pgflineto{\pgfpoint{535.558044pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{484.500000pt}}
\pgflineto{\pgfpoint{686.964294pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{484.500000pt}}
\pgflineto{\pgfpoint{686.964294pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{138.428589pt}}
\pgflineto{\pgfpoint{516.632080pt}{138.428589pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{138.434082pt}}
\pgflineto{\pgfpoint{535.558044pt}{138.428589pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{138.434082pt}}
\pgflineto{\pgfpoint{535.558044pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{138.428589pt}}
\pgflineto{\pgfpoint{516.632080pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.928589pt}{141.132080pt}}
\pgflineto{\pgfpoint{513.928589pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{141.132080pt}}
\pgflineto{\pgfpoint{513.928589pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{160.058044pt}}
\pgflineto{\pgfpoint{513.934143pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.928589pt}{160.058044pt}}
\pgflineto{\pgfpoint{513.934143pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{141.132080pt}}
\pgflineto{\pgfpoint{516.632080pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{160.058044pt}}
\pgflineto{\pgfpoint{535.558044pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{160.058044pt}}
\pgflineto{\pgfpoint{535.558044pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{141.132080pt}}
\pgflineto{\pgfpoint{516.632080pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{141.132080pt}}
\pgflineto{\pgfpoint{686.964294pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{160.058044pt}}
\pgflineto{\pgfpoint{860.000000pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{160.058044pt}}
\pgflineto{\pgfpoint{860.000000pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{141.132080pt}}
\pgflineto{\pgfpoint{686.964294pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{141.132080pt}}
\pgflineto{\pgfpoint{860.000000pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{160.058044pt}}
\pgflineto{\pgfpoint{1033.035767pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{160.058044pt}}
\pgflineto{\pgfpoint{1033.035767pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{141.132080pt}}
\pgflineto{\pgfpoint{860.000000pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.071411pt}{160.058044pt}}
\pgflineto{\pgfpoint{1206.071411pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{160.058044pt}}
\pgflineto{\pgfpoint{1206.071411pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{141.132080pt}}
\pgflineto{\pgfpoint{1206.065918pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.071411pt}{141.132080pt}}
\pgflineto{\pgfpoint{1206.065918pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{138.428589pt}}
\pgflineto{\pgfpoint{1184.442017pt}{138.428589pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{138.434082pt}}
\pgflineto{\pgfpoint{1203.367920pt}{138.428589pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{138.434082pt}}
\pgflineto{\pgfpoint{1203.367920pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{138.428589pt}}
\pgflineto{\pgfpoint{1184.442017pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{160.058044pt}}
\pgflineto{\pgfpoint{1203.367920pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{160.058044pt}}
\pgflineto{\pgfpoint{1203.367920pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{141.132080pt}}
\pgflineto{\pgfpoint{1184.442017pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{141.132080pt}}
\pgflineto{\pgfpoint{1184.442017pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{484.500000pt}}
\pgflineto{\pgfpoint{1203.367920pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{484.500000pt}}
\pgflineto{\pgfpoint{1203.367920pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{311.464294pt}}
\pgflineto{\pgfpoint{1184.442017pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{311.464294pt}}
\pgflineto{\pgfpoint{1184.442017pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{657.535645pt}}
\pgflineto{\pgfpoint{1203.367920pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{657.535645pt}}
\pgflineto{\pgfpoint{1203.367920pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{484.500000pt}}
\pgflineto{\pgfpoint{1184.442017pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{484.500000pt}}
\pgflineto{\pgfpoint{1184.442017pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{830.571411pt}}
\pgflineto{\pgfpoint{1203.367920pt}{830.571411pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{830.565918pt}}
\pgflineto{\pgfpoint{1184.442017pt}{830.571411pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{830.565918pt}}
\pgflineto{\pgfpoint{1184.442017pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{830.571411pt}}
\pgflineto{\pgfpoint{1203.367920pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.071411pt}{827.867920pt}}
\pgflineto{\pgfpoint{1206.071411pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{827.867920pt}}
\pgflineto{\pgfpoint{1206.071411pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{808.942017pt}}
\pgflineto{\pgfpoint{1206.065918pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.071411pt}{808.942017pt}}
\pgflineto{\pgfpoint{1206.065918pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{827.867920pt}}
\pgflineto{\pgfpoint{1203.367920pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{808.942017pt}}
\pgflineto{\pgfpoint{1184.442017pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{808.942017pt}}
\pgflineto{\pgfpoint{1184.442017pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{827.867920pt}}
\pgflineto{\pgfpoint{1203.367920pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{827.867920pt}}
\pgflineto{\pgfpoint{1033.035767pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{808.942017pt}}
\pgflineto{\pgfpoint{860.000000pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{808.942017pt}}
\pgflineto{\pgfpoint{860.000000pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{827.867920pt}}
\pgflineto{\pgfpoint{1033.035767pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{827.867920pt}}
\pgflineto{\pgfpoint{860.000000pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{808.942017pt}}
\pgflineto{\pgfpoint{686.964294pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{808.942017pt}}
\pgflineto{\pgfpoint{686.964294pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{827.867920pt}}
\pgflineto{\pgfpoint{860.000000pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.928589pt}{808.942017pt}}
\pgflineto{\pgfpoint{513.928589pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{808.942017pt}}
\pgflineto{\pgfpoint{513.928589pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{827.867920pt}}
\pgflineto{\pgfpoint{513.934143pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.928589pt}{827.867920pt}}
\pgflineto{\pgfpoint{513.934143pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{830.571411pt}}
\pgflineto{\pgfpoint{535.558044pt}{830.571411pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{830.565918pt}}
\pgflineto{\pgfpoint{516.632080pt}{830.571411pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{830.565918pt}}
\pgflineto{\pgfpoint{516.632080pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{830.571411pt}}
\pgflineto{\pgfpoint{535.558044pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{808.942017pt}}
\pgflineto{\pgfpoint{516.632080pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{808.942017pt}}
\pgflineto{\pgfpoint{516.632080pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{827.867920pt}}
\pgflineto{\pgfpoint{535.558044pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{827.867920pt}}
\pgflineto{\pgfpoint{535.558044pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{484.500000pt}}
\pgflineto{\pgfpoint{516.632080pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{484.500000pt}}
\pgflineto{\pgfpoint{516.632080pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{657.535645pt}}
\pgflineto{\pgfpoint{535.558044pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{657.535645pt}}
\pgflineto{\pgfpoint{535.558044pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{311.464294pt}}
\pgflineto{\pgfpoint{516.632080pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{311.464294pt}}
\pgflineto{\pgfpoint{516.632080pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{484.500000pt}}
\pgflineto{\pgfpoint{535.558044pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{484.500000pt}}
\pgflineto{\pgfpoint{535.558044pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{141.132080pt}}
\pgflineto{\pgfpoint{535.558044pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{160.058044pt}}
\pgflineto{\pgfpoint{686.964294pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{160.058044pt}}
\pgflineto{\pgfpoint{686.964294pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{141.132080pt}}
\pgflineto{\pgfpoint{535.558044pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{160.058044pt}}
\pgflineto{\pgfpoint{516.632080pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{160.058044pt}}
\pgflineto{\pgfpoint{516.632080pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{311.464294pt}}
\pgflineto{\pgfpoint{535.558044pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{311.464294pt}}
\pgflineto{\pgfpoint{535.558044pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{311.464294pt}}
\pgflineto{\pgfpoint{1203.367920pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{311.464294pt}}
\pgflineto{\pgfpoint{1203.367920pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{160.058044pt}}
\pgflineto{\pgfpoint{1184.442017pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{160.058044pt}}
\pgflineto{\pgfpoint{1184.442017pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{141.132080pt}}
\pgflineto{\pgfpoint{1033.035767pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{160.058044pt}}
\pgflineto{\pgfpoint{1184.442017pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{160.058044pt}}
\pgflineto{\pgfpoint{1184.442017pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{141.132080pt}}
\pgflineto{\pgfpoint{1033.035767pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{827.867920pt}}
\pgflineto{\pgfpoint{1184.442017pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{808.942017pt}}
\pgflineto{\pgfpoint{1033.035767pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{808.942017pt}}
\pgflineto{\pgfpoint{1033.035767pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{827.867920pt}}
\pgflineto{\pgfpoint{1184.442017pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{808.942017pt}}
\pgflineto{\pgfpoint{1203.367920pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{808.942017pt}}
\pgflineto{\pgfpoint{1203.367920pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{657.535645pt}}
\pgflineto{\pgfpoint{1184.442017pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{657.535645pt}}
\pgflineto{\pgfpoint{1184.442017pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{657.535645pt}}
\pgflineto{\pgfpoint{516.632080pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{657.535645pt}}
\pgflineto{\pgfpoint{516.632080pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{808.942017pt}}
\pgflineto{\pgfpoint{535.558044pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{808.942017pt}}
\pgflineto{\pgfpoint{535.558044pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{827.867920pt}}
\pgflineto{\pgfpoint{686.964294pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{808.942017pt}}
\pgflineto{\pgfpoint{535.558044pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{808.942017pt}}
\pgflineto{\pgfpoint{535.558044pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{827.867920pt}}
\pgflineto{\pgfpoint{686.964294pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{138.428589pt}}
\pgflineto{\pgfpoint{514.266357pt}{138.428589pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{138.434082pt}}
\pgflineto{\pgfpoint{516.632080pt}{138.428589pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{138.434082pt}}
\pgflineto{\pgfpoint{516.632080pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{138.428589pt}}
\pgflineto{\pgfpoint{514.266357pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.928589pt}{138.766296pt}}
\pgflineto{\pgfpoint{513.928589pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{138.766296pt}}
\pgflineto{\pgfpoint{513.928589pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{141.132080pt}}
\pgflineto{\pgfpoint{513.934143pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.928589pt}{141.132080pt}}
\pgflineto{\pgfpoint{513.934143pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{138.766296pt}}
\pgflineto{\pgfpoint{514.266357pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{141.132080pt}}
\pgflineto{\pgfpoint{516.632080pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{141.132080pt}}
\pgflineto{\pgfpoint{516.632080pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{138.766296pt}}
\pgflineto{\pgfpoint{514.266357pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{138.766296pt}}
\pgflineto{\pgfpoint{686.964294pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{141.132080pt}}
\pgflineto{\pgfpoint{860.000000pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{141.132080pt}}
\pgflineto{\pgfpoint{860.000000pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{138.766296pt}}
\pgflineto{\pgfpoint{686.964294pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{138.766296pt}}
\pgflineto{\pgfpoint{860.000000pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{141.132080pt}}
\pgflineto{\pgfpoint{1033.035767pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{141.132080pt}}
\pgflineto{\pgfpoint{1033.035767pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{138.766296pt}}
\pgflineto{\pgfpoint{860.000000pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.071411pt}{141.132080pt}}
\pgflineto{\pgfpoint{1206.071411pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{141.132080pt}}
\pgflineto{\pgfpoint{1206.071411pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{138.766296pt}}
\pgflineto{\pgfpoint{1206.065918pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.071411pt}{138.766296pt}}
\pgflineto{\pgfpoint{1206.065918pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{138.428589pt}}
\pgflineto{\pgfpoint{1203.367920pt}{138.428589pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{138.434082pt}}
\pgflineto{\pgfpoint{1205.733643pt}{138.428589pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{138.434082pt}}
\pgflineto{\pgfpoint{1205.733643pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{138.428589pt}}
\pgflineto{\pgfpoint{1203.367920pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{141.132080pt}}
\pgflineto{\pgfpoint{1205.733643pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{141.132080pt}}
\pgflineto{\pgfpoint{1205.733643pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{138.766296pt}}
\pgflineto{\pgfpoint{1203.367920pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{138.766296pt}}
\pgflineto{\pgfpoint{1203.367920pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{484.500000pt}}
\pgflineto{\pgfpoint{1205.733643pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{484.500000pt}}
\pgflineto{\pgfpoint{1205.733643pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{311.464294pt}}
\pgflineto{\pgfpoint{1203.367920pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{311.464294pt}}
\pgflineto{\pgfpoint{1203.367920pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{657.535645pt}}
\pgflineto{\pgfpoint{1205.733643pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{657.535645pt}}
\pgflineto{\pgfpoint{1205.733643pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{484.500000pt}}
\pgflineto{\pgfpoint{1203.367920pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{484.500000pt}}
\pgflineto{\pgfpoint{1203.367920pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{830.571411pt}}
\pgflineto{\pgfpoint{1205.733643pt}{830.571411pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{830.565918pt}}
\pgflineto{\pgfpoint{1203.367920pt}{830.571411pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{830.565918pt}}
\pgflineto{\pgfpoint{1203.367920pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{830.571411pt}}
\pgflineto{\pgfpoint{1205.733643pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.071411pt}{830.233643pt}}
\pgflineto{\pgfpoint{1206.071411pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{830.233643pt}}
\pgflineto{\pgfpoint{1206.071411pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{827.867920pt}}
\pgflineto{\pgfpoint{1206.065918pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.071411pt}{827.867920pt}}
\pgflineto{\pgfpoint{1206.065918pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{830.233643pt}}
\pgflineto{\pgfpoint{1205.733643pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{827.867920pt}}
\pgflineto{\pgfpoint{1203.367920pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{827.867920pt}}
\pgflineto{\pgfpoint{1203.367920pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{830.233643pt}}
\pgflineto{\pgfpoint{1205.733643pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{830.233643pt}}
\pgflineto{\pgfpoint{1033.035767pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{827.867920pt}}
\pgflineto{\pgfpoint{860.000000pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{827.867920pt}}
\pgflineto{\pgfpoint{860.000000pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{830.233643pt}}
\pgflineto{\pgfpoint{1033.035767pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{830.233643pt}}
\pgflineto{\pgfpoint{860.000000pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{827.867920pt}}
\pgflineto{\pgfpoint{686.964294pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{827.867920pt}}
\pgflineto{\pgfpoint{686.964294pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{830.233643pt}}
\pgflineto{\pgfpoint{860.000000pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.928589pt}{827.867920pt}}
\pgflineto{\pgfpoint{513.928589pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{827.867920pt}}
\pgflineto{\pgfpoint{513.928589pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{830.233643pt}}
\pgflineto{\pgfpoint{513.934143pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.928589pt}{830.233643pt}}
\pgflineto{\pgfpoint{513.934143pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{830.571411pt}}
\pgflineto{\pgfpoint{516.632080pt}{830.571411pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{830.565918pt}}
\pgflineto{\pgfpoint{514.266357pt}{830.571411pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{830.565918pt}}
\pgflineto{\pgfpoint{514.266357pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{830.571411pt}}
\pgflineto{\pgfpoint{516.632080pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{827.867920pt}}
\pgflineto{\pgfpoint{514.266357pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{827.867920pt}}
\pgflineto{\pgfpoint{514.266357pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{830.233643pt}}
\pgflineto{\pgfpoint{516.632080pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{830.233643pt}}
\pgflineto{\pgfpoint{516.632080pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{484.500000pt}}
\pgflineto{\pgfpoint{514.266357pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{484.500000pt}}
\pgflineto{\pgfpoint{514.266357pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{657.535645pt}}
\pgflineto{\pgfpoint{516.632080pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{657.535645pt}}
\pgflineto{\pgfpoint{516.632080pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{311.464294pt}}
\pgflineto{\pgfpoint{514.266357pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{311.464294pt}}
\pgflineto{\pgfpoint{514.266357pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{484.500000pt}}
\pgflineto{\pgfpoint{516.632080pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{484.500000pt}}
\pgflineto{\pgfpoint{516.632080pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{138.766296pt}}
\pgflineto{\pgfpoint{535.558044pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{141.132080pt}}
\pgflineto{\pgfpoint{686.964294pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{141.132080pt}}
\pgflineto{\pgfpoint{686.964294pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{138.766296pt}}
\pgflineto{\pgfpoint{535.558044pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{160.058044pt}}
\pgflineto{\pgfpoint{514.266357pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{160.058044pt}}
\pgflineto{\pgfpoint{514.266357pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{311.464294pt}}
\pgflineto{\pgfpoint{516.632080pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{311.464294pt}}
\pgflineto{\pgfpoint{516.632080pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{311.464294pt}}
\pgflineto{\pgfpoint{1205.733643pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{311.464294pt}}
\pgflineto{\pgfpoint{1205.733643pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{160.058044pt}}
\pgflineto{\pgfpoint{1203.367920pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{160.058044pt}}
\pgflineto{\pgfpoint{1203.367920pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{138.766296pt}}
\pgflineto{\pgfpoint{1033.035767pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{141.132080pt}}
\pgflineto{\pgfpoint{1184.442017pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{141.132080pt}}
\pgflineto{\pgfpoint{1184.442017pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{138.766296pt}}
\pgflineto{\pgfpoint{1033.035767pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{830.233643pt}}
\pgflineto{\pgfpoint{1184.442017pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{827.867920pt}}
\pgflineto{\pgfpoint{1033.035767pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{827.867920pt}}
\pgflineto{\pgfpoint{1033.035767pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{830.233643pt}}
\pgflineto{\pgfpoint{1184.442017pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{808.942017pt}}
\pgflineto{\pgfpoint{1205.733643pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{808.942017pt}}
\pgflineto{\pgfpoint{1205.733643pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{657.535645pt}}
\pgflineto{\pgfpoint{1203.367920pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{657.535645pt}}
\pgflineto{\pgfpoint{1203.367920pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{657.535645pt}}
\pgflineto{\pgfpoint{514.266357pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{657.535645pt}}
\pgflineto{\pgfpoint{514.266357pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{808.942017pt}}
\pgflineto{\pgfpoint{516.632080pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{808.942017pt}}
\pgflineto{\pgfpoint{516.632080pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{830.233643pt}}
\pgflineto{\pgfpoint{686.964294pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{827.867920pt}}
\pgflineto{\pgfpoint{535.558044pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{827.867920pt}}
\pgflineto{\pgfpoint{535.558044pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{830.233643pt}}
\pgflineto{\pgfpoint{686.964294pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{138.766296pt}}
\pgflineto{\pgfpoint{516.632080pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{141.132080pt}}
\pgflineto{\pgfpoint{535.558044pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{141.132080pt}}
\pgflineto{\pgfpoint{535.558044pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{138.766296pt}}
\pgflineto{\pgfpoint{516.632080pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{141.132080pt}}
\pgflineto{\pgfpoint{514.266357pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{141.132080pt}}
\pgflineto{\pgfpoint{514.266357pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{160.058044pt}}
\pgflineto{\pgfpoint{516.632080pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{160.058044pt}}
\pgflineto{\pgfpoint{516.632080pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{160.058044pt}}
\pgflineto{\pgfpoint{1205.733643pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{160.058044pt}}
\pgflineto{\pgfpoint{1205.733643pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{141.132080pt}}
\pgflineto{\pgfpoint{1203.367920pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{141.132080pt}}
\pgflineto{\pgfpoint{1203.367920pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{138.766296pt}}
\pgflineto{\pgfpoint{1184.442017pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{141.132080pt}}
\pgflineto{\pgfpoint{1203.367920pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{141.132080pt}}
\pgflineto{\pgfpoint{1203.367920pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{138.766296pt}}
\pgflineto{\pgfpoint{1184.442017pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{830.233643pt}}
\pgflineto{\pgfpoint{1203.367920pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{827.867920pt}}
\pgflineto{\pgfpoint{1184.442017pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{827.867920pt}}
\pgflineto{\pgfpoint{1184.442017pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{830.233643pt}}
\pgflineto{\pgfpoint{1203.367920pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{827.867920pt}}
\pgflineto{\pgfpoint{1205.733643pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{827.867920pt}}
\pgflineto{\pgfpoint{1205.733643pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{808.942017pt}}
\pgflineto{\pgfpoint{1203.367920pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{808.942017pt}}
\pgflineto{\pgfpoint{1203.367920pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{808.942017pt}}
\pgflineto{\pgfpoint{514.266357pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{808.942017pt}}
\pgflineto{\pgfpoint{514.266357pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{827.867920pt}}
\pgflineto{\pgfpoint{516.632080pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{827.867920pt}}
\pgflineto{\pgfpoint{516.632080pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{830.233643pt}}
\pgflineto{\pgfpoint{535.558044pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{827.867920pt}}
\pgflineto{\pgfpoint{516.632080pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{827.867920pt}}
\pgflineto{\pgfpoint{516.632080pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{830.233643pt}}
\pgflineto{\pgfpoint{535.558044pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{138.428589pt}}
\pgflineto{\pgfpoint{513.970764pt}{138.428589pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{138.434082pt}}
\pgflineto{\pgfpoint{514.266357pt}{138.428589pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{138.434082pt}}
\pgflineto{\pgfpoint{514.266357pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{138.428589pt}}
\pgflineto{\pgfpoint{513.970764pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.928589pt}{138.470764pt}}
\pgflineto{\pgfpoint{513.928589pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{138.470764pt}}
\pgflineto{\pgfpoint{513.928589pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{138.766296pt}}
\pgflineto{\pgfpoint{513.934143pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.928589pt}{138.766296pt}}
\pgflineto{\pgfpoint{513.934143pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{138.470764pt}}
\pgflineto{\pgfpoint{513.970764pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{138.766296pt}}
\pgflineto{\pgfpoint{514.266357pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{138.766296pt}}
\pgflineto{\pgfpoint{514.266357pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{138.470764pt}}
\pgflineto{\pgfpoint{513.970764pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{138.470764pt}}
\pgflineto{\pgfpoint{686.964294pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{138.766296pt}}
\pgflineto{\pgfpoint{860.000000pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{138.766296pt}}
\pgflineto{\pgfpoint{860.000000pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{138.470764pt}}
\pgflineto{\pgfpoint{686.964294pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{138.470764pt}}
\pgflineto{\pgfpoint{860.000000pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{138.766296pt}}
\pgflineto{\pgfpoint{1033.035767pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{138.766296pt}}
\pgflineto{\pgfpoint{1033.035767pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{138.470764pt}}
\pgflineto{\pgfpoint{860.000000pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.071411pt}{138.766296pt}}
\pgflineto{\pgfpoint{1206.071411pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{138.766296pt}}
\pgflineto{\pgfpoint{1206.071411pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{138.470764pt}}
\pgflineto{\pgfpoint{1206.065918pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.071411pt}{138.470764pt}}
\pgflineto{\pgfpoint{1206.065918pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{138.428589pt}}
\pgflineto{\pgfpoint{1205.733643pt}{138.428589pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{138.434082pt}}
\pgflineto{\pgfpoint{1206.029175pt}{138.428589pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{138.434082pt}}
\pgflineto{\pgfpoint{1206.029175pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{138.428589pt}}
\pgflineto{\pgfpoint{1205.733643pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{138.766296pt}}
\pgflineto{\pgfpoint{1206.029175pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{138.766296pt}}
\pgflineto{\pgfpoint{1206.029175pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{138.470764pt}}
\pgflineto{\pgfpoint{1205.733643pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{138.470764pt}}
\pgflineto{\pgfpoint{1205.733643pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{484.500000pt}}
\pgflineto{\pgfpoint{1206.029175pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{484.500000pt}}
\pgflineto{\pgfpoint{1206.029175pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{311.464294pt}}
\pgflineto{\pgfpoint{1205.733643pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{311.464294pt}}
\pgflineto{\pgfpoint{1205.733643pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{657.535645pt}}
\pgflineto{\pgfpoint{1206.029175pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{657.535645pt}}
\pgflineto{\pgfpoint{1206.029175pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{484.500000pt}}
\pgflineto{\pgfpoint{1205.733643pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{484.500000pt}}
\pgflineto{\pgfpoint{1205.733643pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{830.571411pt}}
\pgflineto{\pgfpoint{1206.029175pt}{830.571411pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{830.565918pt}}
\pgflineto{\pgfpoint{1205.733643pt}{830.571411pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{830.565918pt}}
\pgflineto{\pgfpoint{1205.733643pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{830.571411pt}}
\pgflineto{\pgfpoint{1206.029175pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.071411pt}{830.529236pt}}
\pgflineto{\pgfpoint{1206.071411pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{830.529236pt}}
\pgflineto{\pgfpoint{1206.071411pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{830.233643pt}}
\pgflineto{\pgfpoint{1206.065918pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.071411pt}{830.233643pt}}
\pgflineto{\pgfpoint{1206.065918pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{830.529236pt}}
\pgflineto{\pgfpoint{1206.029175pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{830.233643pt}}
\pgflineto{\pgfpoint{1205.733643pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{830.233643pt}}
\pgflineto{\pgfpoint{1205.733643pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{830.529236pt}}
\pgflineto{\pgfpoint{1206.029175pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{830.529236pt}}
\pgflineto{\pgfpoint{1033.035767pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{830.233643pt}}
\pgflineto{\pgfpoint{860.000000pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{830.233643pt}}
\pgflineto{\pgfpoint{860.000000pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{830.529236pt}}
\pgflineto{\pgfpoint{1033.035767pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{830.529236pt}}
\pgflineto{\pgfpoint{860.000000pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{830.233643pt}}
\pgflineto{\pgfpoint{686.964294pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{830.233643pt}}
\pgflineto{\pgfpoint{686.964294pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{830.529236pt}}
\pgflineto{\pgfpoint{860.000000pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.928589pt}{830.233643pt}}
\pgflineto{\pgfpoint{513.928589pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{830.233643pt}}
\pgflineto{\pgfpoint{513.928589pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{830.529236pt}}
\pgflineto{\pgfpoint{513.934143pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.928589pt}{830.529236pt}}
\pgflineto{\pgfpoint{513.934143pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{830.571411pt}}
\pgflineto{\pgfpoint{514.266357pt}{830.571411pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{830.565918pt}}
\pgflineto{\pgfpoint{513.970764pt}{830.571411pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{830.565918pt}}
\pgflineto{\pgfpoint{513.970764pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{830.571411pt}}
\pgflineto{\pgfpoint{514.266357pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{830.233643pt}}
\pgflineto{\pgfpoint{513.970764pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{830.233643pt}}
\pgflineto{\pgfpoint{513.970764pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{830.529236pt}}
\pgflineto{\pgfpoint{514.266357pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{830.529236pt}}
\pgflineto{\pgfpoint{514.266357pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{484.500000pt}}
\pgflineto{\pgfpoint{513.970764pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{484.500000pt}}
\pgflineto{\pgfpoint{513.970764pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{657.535645pt}}
\pgflineto{\pgfpoint{514.266357pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{657.535645pt}}
\pgflineto{\pgfpoint{514.266357pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{311.464294pt}}
\pgflineto{\pgfpoint{513.970764pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{311.464294pt}}
\pgflineto{\pgfpoint{513.970764pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{484.500000pt}}
\pgflineto{\pgfpoint{514.266357pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{484.500000pt}}
\pgflineto{\pgfpoint{514.266357pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{138.470764pt}}
\pgflineto{\pgfpoint{535.558044pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{138.766296pt}}
\pgflineto{\pgfpoint{686.964294pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{138.766296pt}}
\pgflineto{\pgfpoint{686.964294pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{138.470764pt}}
\pgflineto{\pgfpoint{535.558044pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{160.058044pt}}
\pgflineto{\pgfpoint{513.970764pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{160.058044pt}}
\pgflineto{\pgfpoint{513.970764pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{311.464294pt}}
\pgflineto{\pgfpoint{514.266357pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{311.464294pt}}
\pgflineto{\pgfpoint{514.266357pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{311.464294pt}}
\pgflineto{\pgfpoint{1206.029175pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{311.464294pt}}
\pgflineto{\pgfpoint{1206.029175pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{160.058044pt}}
\pgflineto{\pgfpoint{1205.733643pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{160.058044pt}}
\pgflineto{\pgfpoint{1205.733643pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{138.470764pt}}
\pgflineto{\pgfpoint{1033.035767pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{138.766296pt}}
\pgflineto{\pgfpoint{1184.442017pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{138.766296pt}}
\pgflineto{\pgfpoint{1184.442017pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{138.470764pt}}
\pgflineto{\pgfpoint{1033.035767pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{830.529236pt}}
\pgflineto{\pgfpoint{1184.442017pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{830.233643pt}}
\pgflineto{\pgfpoint{1033.035767pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{830.233643pt}}
\pgflineto{\pgfpoint{1033.035767pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{830.529236pt}}
\pgflineto{\pgfpoint{1184.442017pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{808.942017pt}}
\pgflineto{\pgfpoint{1206.029175pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{808.942017pt}}
\pgflineto{\pgfpoint{1206.029175pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{657.535645pt}}
\pgflineto{\pgfpoint{1205.733643pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{657.535645pt}}
\pgflineto{\pgfpoint{1205.733643pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{657.535645pt}}
\pgflineto{\pgfpoint{513.970764pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{657.535645pt}}
\pgflineto{\pgfpoint{513.970764pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{808.942017pt}}
\pgflineto{\pgfpoint{514.266357pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{808.942017pt}}
\pgflineto{\pgfpoint{514.266357pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{830.529236pt}}
\pgflineto{\pgfpoint{686.964294pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{830.233643pt}}
\pgflineto{\pgfpoint{535.558044pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{830.233643pt}}
\pgflineto{\pgfpoint{535.558044pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{830.529236pt}}
\pgflineto{\pgfpoint{686.964294pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{138.470764pt}}
\pgflineto{\pgfpoint{516.632080pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{138.766296pt}}
\pgflineto{\pgfpoint{535.558044pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{138.766296pt}}
\pgflineto{\pgfpoint{535.558044pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{138.470764pt}}
\pgflineto{\pgfpoint{516.632080pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{141.132080pt}}
\pgflineto{\pgfpoint{513.970764pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{141.132080pt}}
\pgflineto{\pgfpoint{513.970764pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{160.058044pt}}
\pgflineto{\pgfpoint{514.266357pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{160.058044pt}}
\pgflineto{\pgfpoint{514.266357pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{160.058044pt}}
\pgflineto{\pgfpoint{1206.029175pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{160.058044pt}}
\pgflineto{\pgfpoint{1206.029175pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{141.132080pt}}
\pgflineto{\pgfpoint{1205.733643pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{141.132080pt}}
\pgflineto{\pgfpoint{1205.733643pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{138.470764pt}}
\pgflineto{\pgfpoint{1184.442017pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{138.766296pt}}
\pgflineto{\pgfpoint{1203.367920pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{138.766296pt}}
\pgflineto{\pgfpoint{1203.367920pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{138.470764pt}}
\pgflineto{\pgfpoint{1184.442017pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{830.529236pt}}
\pgflineto{\pgfpoint{1203.367920pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{830.233643pt}}
\pgflineto{\pgfpoint{1184.442017pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{830.233643pt}}
\pgflineto{\pgfpoint{1184.442017pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{830.529236pt}}
\pgflineto{\pgfpoint{1203.367920pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{827.867920pt}}
\pgflineto{\pgfpoint{1206.029175pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{827.867920pt}}
\pgflineto{\pgfpoint{1206.029175pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{808.942017pt}}
\pgflineto{\pgfpoint{1205.733643pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{808.942017pt}}
\pgflineto{\pgfpoint{1205.733643pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{808.942017pt}}
\pgflineto{\pgfpoint{513.970764pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{808.942017pt}}
\pgflineto{\pgfpoint{513.970764pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{827.867920pt}}
\pgflineto{\pgfpoint{514.266357pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{827.867920pt}}
\pgflineto{\pgfpoint{514.266357pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{830.529236pt}}
\pgflineto{\pgfpoint{535.558044pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{830.233643pt}}
\pgflineto{\pgfpoint{516.632080pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{830.233643pt}}
\pgflineto{\pgfpoint{516.632080pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{830.529236pt}}
\pgflineto{\pgfpoint{535.558044pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{138.470764pt}}
\pgflineto{\pgfpoint{514.266357pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{138.766296pt}}
\pgflineto{\pgfpoint{516.632080pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{138.766296pt}}
\pgflineto{\pgfpoint{516.632080pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{138.470764pt}}
\pgflineto{\pgfpoint{514.266357pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{138.766296pt}}
\pgflineto{\pgfpoint{513.970764pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{138.766296pt}}
\pgflineto{\pgfpoint{513.970764pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{141.132080pt}}
\pgflineto{\pgfpoint{514.266357pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{141.132080pt}}
\pgflineto{\pgfpoint{514.266357pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{141.132080pt}}
\pgflineto{\pgfpoint{1206.029175pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{141.132080pt}}
\pgflineto{\pgfpoint{1206.029175pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{138.766296pt}}
\pgflineto{\pgfpoint{1205.733643pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{138.766296pt}}
\pgflineto{\pgfpoint{1205.733643pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{138.470764pt}}
\pgflineto{\pgfpoint{1203.367920pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{138.766296pt}}
\pgflineto{\pgfpoint{1205.733643pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{138.766296pt}}
\pgflineto{\pgfpoint{1205.733643pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{138.470764pt}}
\pgflineto{\pgfpoint{1203.367920pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{830.529236pt}}
\pgflineto{\pgfpoint{1205.733643pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{830.233643pt}}
\pgflineto{\pgfpoint{1203.367920pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{830.233643pt}}
\pgflineto{\pgfpoint{1203.367920pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{830.529236pt}}
\pgflineto{\pgfpoint{1205.733643pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{830.233643pt}}
\pgflineto{\pgfpoint{1206.029175pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{830.233643pt}}
\pgflineto{\pgfpoint{1206.029175pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{827.867920pt}}
\pgflineto{\pgfpoint{1205.733643pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{827.867920pt}}
\pgflineto{\pgfpoint{1205.733643pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{827.867920pt}}
\pgflineto{\pgfpoint{513.970764pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{827.867920pt}}
\pgflineto{\pgfpoint{513.970764pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{830.233643pt}}
\pgflineto{\pgfpoint{514.266357pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{830.233643pt}}
\pgflineto{\pgfpoint{514.266357pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{830.529236pt}}
\pgflineto{\pgfpoint{516.632080pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{830.233643pt}}
\pgflineto{\pgfpoint{514.266357pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{830.233643pt}}
\pgflineto{\pgfpoint{514.266357pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{830.529236pt}}
\pgflineto{\pgfpoint{516.632080pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{138.428589pt}}
\pgflineto{\pgfpoint{513.934143pt}{138.428589pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{138.434082pt}}
\pgflineto{\pgfpoint{513.970764pt}{138.428589pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{138.434082pt}}
\pgflineto{\pgfpoint{513.970764pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{138.428589pt}}
\pgflineto{\pgfpoint{513.934143pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.928589pt}{138.434082pt}}
\pgflineto{\pgfpoint{513.928589pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{138.434082pt}}
\pgflineto{\pgfpoint{513.928589pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{138.470764pt}}
\pgflineto{\pgfpoint{513.934143pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.928589pt}{138.470764pt}}
\pgflineto{\pgfpoint{513.934143pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{138.434082pt}}
\pgflineto{\pgfpoint{513.934143pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{138.470764pt}}
\pgflineto{\pgfpoint{513.970764pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{138.470764pt}}
\pgflineto{\pgfpoint{513.970764pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{138.434082pt}}
\pgflineto{\pgfpoint{513.934143pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{138.434082pt}}
\pgflineto{\pgfpoint{686.964294pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{138.470764pt}}
\pgflineto{\pgfpoint{860.000000pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{138.470764pt}}
\pgflineto{\pgfpoint{860.000000pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{138.434082pt}}
\pgflineto{\pgfpoint{686.964294pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{138.434082pt}}
\pgflineto{\pgfpoint{860.000000pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{138.470764pt}}
\pgflineto{\pgfpoint{1033.035767pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{138.470764pt}}
\pgflineto{\pgfpoint{1033.035767pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{138.434082pt}}
\pgflineto{\pgfpoint{860.000000pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.071411pt}{138.470764pt}}
\pgflineto{\pgfpoint{1206.071411pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{138.470764pt}}
\pgflineto{\pgfpoint{1206.071411pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{138.434082pt}}
\pgflineto{\pgfpoint{1206.065918pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.071411pt}{138.434082pt}}
\pgflineto{\pgfpoint{1206.065918pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{138.428589pt}}
\pgflineto{\pgfpoint{1206.029175pt}{138.428589pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{138.434082pt}}
\pgflineto{\pgfpoint{1206.065918pt}{138.428589pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{138.434082pt}}
\pgflineto{\pgfpoint{1206.065918pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{138.428589pt}}
\pgflineto{\pgfpoint{1206.029175pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{138.470764pt}}
\pgflineto{\pgfpoint{1206.065918pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{138.470764pt}}
\pgflineto{\pgfpoint{1206.065918pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{138.434082pt}}
\pgflineto{\pgfpoint{1206.029175pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{138.434082pt}}
\pgflineto{\pgfpoint{1206.029175pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{484.500000pt}}
\pgflineto{\pgfpoint{1206.065918pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{484.500000pt}}
\pgflineto{\pgfpoint{1206.065918pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{311.464294pt}}
\pgflineto{\pgfpoint{1206.029175pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{311.464294pt}}
\pgflineto{\pgfpoint{1206.029175pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{657.535645pt}}
\pgflineto{\pgfpoint{1206.065918pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{657.535645pt}}
\pgflineto{\pgfpoint{1206.065918pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{484.500000pt}}
\pgflineto{\pgfpoint{1206.029175pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{484.500000pt}}
\pgflineto{\pgfpoint{1206.029175pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{830.571411pt}}
\pgflineto{\pgfpoint{1206.065918pt}{830.571411pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{830.565918pt}}
\pgflineto{\pgfpoint{1206.029175pt}{830.571411pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{830.565918pt}}
\pgflineto{\pgfpoint{1206.029175pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{830.571411pt}}
\pgflineto{\pgfpoint{1206.065918pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.071411pt}{830.565918pt}}
\pgflineto{\pgfpoint{1206.071411pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{830.565918pt}}
\pgflineto{\pgfpoint{1206.071411pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{830.529236pt}}
\pgflineto{\pgfpoint{1206.065918pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.071411pt}{830.529236pt}}
\pgflineto{\pgfpoint{1206.065918pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{830.565918pt}}
\pgflineto{\pgfpoint{1206.065918pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{830.529236pt}}
\pgflineto{\pgfpoint{1206.029175pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{830.529236pt}}
\pgflineto{\pgfpoint{1206.029175pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{830.565918pt}}
\pgflineto{\pgfpoint{1206.065918pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{830.565918pt}}
\pgflineto{\pgfpoint{1033.035767pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{830.529236pt}}
\pgflineto{\pgfpoint{860.000000pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{830.529236pt}}
\pgflineto{\pgfpoint{860.000000pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{830.565918pt}}
\pgflineto{\pgfpoint{1033.035767pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{830.565918pt}}
\pgflineto{\pgfpoint{860.000000pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{830.529236pt}}
\pgflineto{\pgfpoint{686.964294pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{830.529236pt}}
\pgflineto{\pgfpoint{686.964294pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{860.000000pt}{830.565918pt}}
\pgflineto{\pgfpoint{860.000000pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.928589pt}{830.529236pt}}
\pgflineto{\pgfpoint{513.928589pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{830.529236pt}}
\pgflineto{\pgfpoint{513.928589pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{830.565918pt}}
\pgflineto{\pgfpoint{513.934143pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.928589pt}{830.565918pt}}
\pgflineto{\pgfpoint{513.934143pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{830.571411pt}}
\pgflineto{\pgfpoint{513.970764pt}{830.571411pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{830.565918pt}}
\pgflineto{\pgfpoint{513.934143pt}{830.571411pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{830.565918pt}}
\pgflineto{\pgfpoint{513.934143pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{830.571411pt}}
\pgflineto{\pgfpoint{513.970764pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{830.529236pt}}
\pgflineto{\pgfpoint{513.934143pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{830.529236pt}}
\pgflineto{\pgfpoint{513.934143pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{830.565918pt}}
\pgflineto{\pgfpoint{513.970764pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{830.565918pt}}
\pgflineto{\pgfpoint{513.970764pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{484.500000pt}}
\pgflineto{\pgfpoint{513.934143pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{484.500000pt}}
\pgflineto{\pgfpoint{513.934143pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{657.535645pt}}
\pgflineto{\pgfpoint{513.970764pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{657.535645pt}}
\pgflineto{\pgfpoint{513.970764pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{311.464294pt}}
\pgflineto{\pgfpoint{513.934143pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{311.464294pt}}
\pgflineto{\pgfpoint{513.934143pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{484.500000pt}}
\pgflineto{\pgfpoint{513.970764pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{484.500000pt}}
\pgflineto{\pgfpoint{513.970764pt}{484.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{138.434082pt}}
\pgflineto{\pgfpoint{535.558044pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{138.470764pt}}
\pgflineto{\pgfpoint{686.964294pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{138.470764pt}}
\pgflineto{\pgfpoint{686.964294pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{138.434082pt}}
\pgflineto{\pgfpoint{535.558044pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{160.058044pt}}
\pgflineto{\pgfpoint{513.934143pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{160.058044pt}}
\pgflineto{\pgfpoint{513.934143pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{311.464294pt}}
\pgflineto{\pgfpoint{513.970764pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{311.464294pt}}
\pgflineto{\pgfpoint{513.970764pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{311.464294pt}}
\pgflineto{\pgfpoint{1206.065918pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{311.464294pt}}
\pgflineto{\pgfpoint{1206.065918pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{160.058044pt}}
\pgflineto{\pgfpoint{1206.029175pt}{311.464294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{160.058044pt}}
\pgflineto{\pgfpoint{1206.029175pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{138.434082pt}}
\pgflineto{\pgfpoint{1033.035767pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{138.470764pt}}
\pgflineto{\pgfpoint{1184.442017pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{138.470764pt}}
\pgflineto{\pgfpoint{1184.442017pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{138.434082pt}}
\pgflineto{\pgfpoint{1033.035767pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{830.565918pt}}
\pgflineto{\pgfpoint{1184.442017pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1033.035767pt}{830.529236pt}}
\pgflineto{\pgfpoint{1033.035767pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{830.529236pt}}
\pgflineto{\pgfpoint{1033.035767pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{830.565918pt}}
\pgflineto{\pgfpoint{1184.442017pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{808.942017pt}}
\pgflineto{\pgfpoint{1206.065918pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{808.942017pt}}
\pgflineto{\pgfpoint{1206.065918pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{657.535645pt}}
\pgflineto{\pgfpoint{1206.029175pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{657.535645pt}}
\pgflineto{\pgfpoint{1206.029175pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{657.535645pt}}
\pgflineto{\pgfpoint{513.934143pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{657.535645pt}}
\pgflineto{\pgfpoint{513.934143pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{808.942017pt}}
\pgflineto{\pgfpoint{513.970764pt}{657.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{808.942017pt}}
\pgflineto{\pgfpoint{513.970764pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{830.565918pt}}
\pgflineto{\pgfpoint{686.964294pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{830.529236pt}}
\pgflineto{\pgfpoint{535.558044pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{830.529236pt}}
\pgflineto{\pgfpoint{535.558044pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{686.964294pt}{830.565918pt}}
\pgflineto{\pgfpoint{686.964294pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{138.434082pt}}
\pgflineto{\pgfpoint{516.632080pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{138.470764pt}}
\pgflineto{\pgfpoint{535.558044pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{138.470764pt}}
\pgflineto{\pgfpoint{535.558044pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{138.434082pt}}
\pgflineto{\pgfpoint{516.632080pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{141.132080pt}}
\pgflineto{\pgfpoint{513.934143pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{141.132080pt}}
\pgflineto{\pgfpoint{513.934143pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{160.058044pt}}
\pgflineto{\pgfpoint{513.970764pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{160.058044pt}}
\pgflineto{\pgfpoint{513.970764pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{160.058044pt}}
\pgflineto{\pgfpoint{1206.065918pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{160.058044pt}}
\pgflineto{\pgfpoint{1206.065918pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{141.132080pt}}
\pgflineto{\pgfpoint{1206.029175pt}{160.058044pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{141.132080pt}}
\pgflineto{\pgfpoint{1206.029175pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{138.434082pt}}
\pgflineto{\pgfpoint{1184.442017pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{138.470764pt}}
\pgflineto{\pgfpoint{1203.367920pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{138.470764pt}}
\pgflineto{\pgfpoint{1203.367920pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{138.434082pt}}
\pgflineto{\pgfpoint{1184.442017pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{830.565918pt}}
\pgflineto{\pgfpoint{1203.367920pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1184.442017pt}{830.529236pt}}
\pgflineto{\pgfpoint{1184.442017pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{830.529236pt}}
\pgflineto{\pgfpoint{1184.442017pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{830.565918pt}}
\pgflineto{\pgfpoint{1203.367920pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{827.867920pt}}
\pgflineto{\pgfpoint{1206.065918pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{827.867920pt}}
\pgflineto{\pgfpoint{1206.065918pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{808.942017pt}}
\pgflineto{\pgfpoint{1206.029175pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{808.942017pt}}
\pgflineto{\pgfpoint{1206.029175pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{808.942017pt}}
\pgflineto{\pgfpoint{513.934143pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{808.942017pt}}
\pgflineto{\pgfpoint{513.934143pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{827.867920pt}}
\pgflineto{\pgfpoint{513.970764pt}{808.942017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{827.867920pt}}
\pgflineto{\pgfpoint{513.970764pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{830.565918pt}}
\pgflineto{\pgfpoint{535.558044pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{830.529236pt}}
\pgflineto{\pgfpoint{516.632080pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{830.529236pt}}
\pgflineto{\pgfpoint{516.632080pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.558044pt}{830.565918pt}}
\pgflineto{\pgfpoint{535.558044pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{138.434082pt}}
\pgflineto{\pgfpoint{514.266357pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{138.470764pt}}
\pgflineto{\pgfpoint{516.632080pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{138.470764pt}}
\pgflineto{\pgfpoint{516.632080pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{138.434082pt}}
\pgflineto{\pgfpoint{514.266357pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{138.766296pt}}
\pgflineto{\pgfpoint{513.934143pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{138.766296pt}}
\pgflineto{\pgfpoint{513.934143pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{141.132080pt}}
\pgflineto{\pgfpoint{513.970764pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{141.132080pt}}
\pgflineto{\pgfpoint{513.970764pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{141.132080pt}}
\pgflineto{\pgfpoint{1206.065918pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{141.132080pt}}
\pgflineto{\pgfpoint{1206.065918pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{138.766296pt}}
\pgflineto{\pgfpoint{1206.029175pt}{141.132080pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{138.766296pt}}
\pgflineto{\pgfpoint{1206.029175pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{138.434082pt}}
\pgflineto{\pgfpoint{1203.367920pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{138.470764pt}}
\pgflineto{\pgfpoint{1205.733643pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{138.470764pt}}
\pgflineto{\pgfpoint{1205.733643pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{138.434082pt}}
\pgflineto{\pgfpoint{1203.367920pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{830.565918pt}}
\pgflineto{\pgfpoint{1205.733643pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1203.367920pt}{830.529236pt}}
\pgflineto{\pgfpoint{1203.367920pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{830.529236pt}}
\pgflineto{\pgfpoint{1203.367920pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{830.565918pt}}
\pgflineto{\pgfpoint{1205.733643pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{830.233643pt}}
\pgflineto{\pgfpoint{1206.065918pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{830.233643pt}}
\pgflineto{\pgfpoint{1206.065918pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{827.867920pt}}
\pgflineto{\pgfpoint{1206.029175pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{827.867920pt}}
\pgflineto{\pgfpoint{1206.029175pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{827.867920pt}}
\pgflineto{\pgfpoint{513.934143pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{827.867920pt}}
\pgflineto{\pgfpoint{513.934143pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{830.233643pt}}
\pgflineto{\pgfpoint{513.970764pt}{827.867920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{830.233643pt}}
\pgflineto{\pgfpoint{513.970764pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{830.565918pt}}
\pgflineto{\pgfpoint{516.632080pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{830.529236pt}}
\pgflineto{\pgfpoint{514.266357pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{830.529236pt}}
\pgflineto{\pgfpoint{514.266357pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.632080pt}{830.565918pt}}
\pgflineto{\pgfpoint{516.632080pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{138.434082pt}}
\pgflineto{\pgfpoint{513.970764pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{138.470764pt}}
\pgflineto{\pgfpoint{514.266357pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{138.470764pt}}
\pgflineto{\pgfpoint{514.266357pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{138.434082pt}}
\pgflineto{\pgfpoint{513.970764pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{138.470764pt}}
\pgflineto{\pgfpoint{513.934143pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{138.470764pt}}
\pgflineto{\pgfpoint{513.934143pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{138.766296pt}}
\pgflineto{\pgfpoint{513.970764pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{138.766296pt}}
\pgflineto{\pgfpoint{513.970764pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{138.766296pt}}
\pgflineto{\pgfpoint{1206.065918pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{138.766296pt}}
\pgflineto{\pgfpoint{1206.065918pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{138.470764pt}}
\pgflineto{\pgfpoint{1206.029175pt}{138.766296pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{138.470764pt}}
\pgflineto{\pgfpoint{1206.029175pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{138.434082pt}}
\pgflineto{\pgfpoint{1205.733643pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{138.470764pt}}
\pgflineto{\pgfpoint{1206.029175pt}{138.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{138.470764pt}}
\pgflineto{\pgfpoint{1206.029175pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{138.434082pt}}
\pgflineto{\pgfpoint{1205.733643pt}{138.470764pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{830.565918pt}}
\pgflineto{\pgfpoint{1206.029175pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1205.733643pt}{830.529236pt}}
\pgflineto{\pgfpoint{1205.733643pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{830.529236pt}}
\pgflineto{\pgfpoint{1205.733643pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{830.565918pt}}
\pgflineto{\pgfpoint{1206.029175pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{830.529236pt}}
\pgflineto{\pgfpoint{1206.065918pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{830.529236pt}}
\pgflineto{\pgfpoint{1206.065918pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.029175pt}{830.233643pt}}
\pgflineto{\pgfpoint{1206.029175pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{1206.065918pt}{830.233643pt}}
\pgflineto{\pgfpoint{1206.029175pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{830.233643pt}}
\pgflineto{\pgfpoint{513.934143pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{830.233643pt}}
\pgflineto{\pgfpoint{513.934143pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{830.529236pt}}
\pgflineto{\pgfpoint{513.970764pt}{830.233643pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.934143pt}{830.529236pt}}
\pgflineto{\pgfpoint{513.970764pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{830.565918pt}}
\pgflineto{\pgfpoint{514.266357pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.970764pt}{830.529236pt}}
\pgflineto{\pgfpoint{513.970764pt}{830.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{830.529236pt}}
\pgflineto{\pgfpoint{513.970764pt}{830.529236pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.266357pt}{830.565918pt}}
\pgflineto{\pgfpoint{514.266357pt}{830.529236pt}}
\pgfusepath{stroke}
\end{tikzpicture}


